Chaos and order in event-triggered control

Event-triggered control (ETC) is claimed to provide enormous reductions in sampling frequency when compared to periodic sampling, but little is formally known about its generated traffic. This work shows that ETC can exhibit very complex, even chaotic traffic, especially when the triggering condition is aggressive in reducing communications. First, we characterize limit traffic patterns by observing invariant lines and planes through the origin, as well as their attractivity. Then, we present abstraction-based methods to compute limit metrics, such as limit average and limit inferior inter-sample time (IST) of periodic ETC (PETC), with considerations to the robustness of such metrics, as well as measuring the emergence of chaos. The methodology and tools allow us to find ETC examples that provably outperform periodic sampling in terms of average IST. In particular for PETC, we prove that this requires aperiodic or chaotic traffic.

==> figures/S1.tex <==
\begin{tikzpicture} [node distance = 1.75cm, on grid, auto, font=\footnotesize]
	\node (1) [state with output, minimum size=3em] {1 \nodepart{lower} 1};
	\node (2) [state with output, right = of 1, minimum size=3em] {
		2 \nodepart{lower} 2    };
	\path [-Stealth, thick]
	(1) edge[bend left]  (2) (2) edge[bend left] (1)
	(1) edge [loop above, >=Stealth] (1)
	(2) edge [loop above, >=Stealth] (2);
	
	\path[draw=none] (1) -- coordinate[midway](m) (2);
	\node (s1) [above =0.7cm of m] {$\Ss_1$};
\end{tikzpicture}

==> figures/S2.tex <==
\begin{tikzpicture} [node distance = 1.75cm, on grid, auto, font=\footnotesize]
	\node (11) [state with output, minimum size=3em] {11 \nodepart{lower} 1};
	\node (12) [state with output, right = of 11, minimum size=3em] {
		12 \nodepart{lower} 1    };
	\node (22) [state with output, right = of 12, minimum size=3em] {
		22 \nodepart{lower} 2    };
	\path [-Stealth, thick]
	(11) edge  (12) (12) edge (22)
	(11) edge [loop above, >=Stealth] (11)
	(22) edge [loop above, >=Stealth] (22);
	
	\node (s1) [above =0.7cm of 12.center] {$\Ss_2$};
\end{tikzpicture}

==> figures/ex1_case1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
	scale only axis,
	height=0.4\linewidth,
	width=0.4\linewidth,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-1.571, xmax=1.571,
separate axis lines,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\ref{tikz:f} $\tilde{f}(\theta)$},
ymajorgrids,
ymin=-1.571, ymax=1.571,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-1.5707963267949 1.49582320816223
-1.5607963267949 1.50710548696882
-1.5507963267949 1.51838281775617
-1.5407963267949 1.52965538110142
-1.5307963267949 1.54092281053876
-1.5207963267949 1.55218469293075
-1.5107963267949 1.56344059568195
}; \label{tikz:f}
\addplot [semithick, blue]
table {%
-1.5007963267949 -1.56690258314755
-1.4907963267949 -1.5556600000953
-1.4807963267949 -1.54442478825995
-1.4707963267949 -1.53319744365822
-1.4607963267949 -1.52197847967969
-1.4507963267949 -1.51076842805603
-1.4407963267949 -1.49956783992029
-1.4307963267949 -1.48837728695422
-1.4207963267949 -1.47719736262607
-1.4107963267949 -1.4660286835244
-1.4007963267949 -1.45487189079473
-1.3907963267949 -1.44372765168727
-1.3807963267949 -1.43259666122509
-1.3707963267949 -1.42147964400307
-1.3607963267949 -1.41037735612935
-1.3507963267949 -1.39929058732191
-1.3407963267949 -1.38822016317454
-1.3307963267949 -1.37716694760781
-1.3207963267949 -1.36613184552236
-1.3107963267949 -1.35511580567355
-1.3007963267949 -1.34411982378879
-1.2907963267949 -1.33314494595079
-1.2807963267949 -1.32219227227296
-1.2707963267949 -1.3112629608956
-1.2607963267949 -1.30035823233504
-1.2507963267949 -1.28947937422128
-1.2407963267949 -1.27862774646375
-1.2307963267949 -1.26780478688921
-1.2207963267949 -1.25701201740101
-1.2107963267949 -1.24625105071432
-1.2007963267949 -1.23552359772847
-1.1907963267949 -1.22483147560452
-1.1807963267949 -1.21417661662404
-1.1707963267949 -1.2035610779143
-1.1607963267949 -1.19298705213447
-1.1507963267949 -1.18245687922907
-1.1407963267949 -1.17197305936699
-1.1307963267949 -1.16153826719822
-1.1207963267949 -1.1511553675756
-1.1107963267949 -1.14082743290588
-1.1007963267949 -1.13055776231259
-1.0907963267949 -1.12034990281299
-1.0807963267949 -1.11020767273326
-1.0707963267949 -1.10013518760803
-1.0607963267949 -1.09013688883405
-1.0507963267949 -1.0802175753706
-1.0407963267949 -1.07038243880144
-1.0307963267949 -1.0606371020909
-1.0207963267949 -1.05098766237978
-1.0107963267949 -1.04144073816797
-1.0007963267949 -1.03200352121644
-0.990796326794896 -1.02268383346102
-0.980796326794896 -1.01349018915218
-0.970796326794896 -1.00443186230026
-0.960796326794896 -0.995518959288999
-0.950796326794896 -0.986762487948216
-0.940796326794896 -0.978173944105919
-0.930796326794896 -0.969766105506498
-0.920796326794896 -0.961553216183555
-0.910796326794896 -0.953550763666769
-0.900796326794896 -0.945775545606552
-0.890796326794896 -0.938245714736455
-0.880796326794896 -0.930980787777653
-0.870796326794896 -0.924001597631258
-0.860796326794896 -0.917330159642905
-0.850796326794896 -0.910989411239047
-0.840796326794896 -0.905002769252381
-0.830796326794896 -0.899393430526283
-0.820796326794896 -0.894183319570395
-0.810796326794896 -0.889391564792715
-0.800796326794896 -0.885032368733405
-0.790796326794896 -0.88111214119344
-0.780796326794896 -0.877625811110019
-0.770796326794896 -0.874552360400562
-0.760796326794896 -0.871849876658113
-0.750796326794896 -0.869450835094404
-0.740796326794896 -0.867258648500018
-0.730796326794896 -0.8651482360514
-0.720796326794896 -0.862970676661881
-0.710796326794896 -0.860564221086877
-0.700796326794896 -0.857770557880382
-0.690796326794896 -0.854452748579494
-0.680796326794896 -0.850510142955543
-0.670796326794896 -0.845886221102441
-0.660796326794896 -0.840568017017178
-0.650796326794896 -0.834578806504639
-0.640796326794896 -0.827967408812225
-0.630796326794896 -0.820797327083819
-0.620796326794896 -0.81313776048685
-0.610796326794896 -0.805057198467166
-0.600796326794896 -0.796619174571528
-0.590796326794896 -0.787884478824366
-0.580796326794896 -0.77889970696646
-0.570796326794896 -0.769707148885846
-0.560796326794896 -0.760344943195257
-0.550796326794896 -0.750843833770798
-0.540796326794896 -0.741229404719256
-0.530796326794896 -0.731522909524045
-0.520796326794896 -0.72174196347367
-0.510796326794896 -0.711901140197581
-0.500796326794896 -0.7020124799211
-0.490796326794896 -0.692085917671009
-0.480796326794896 -0.682129641144831
-0.470796326794896 -0.672150388223247
-0.460796326794896 -0.662153693519192
-0.450796326794896 -0.652144092355655
-0.440796326794896 -0.642125289430247
-0.430796326794896 -0.632100298314495
-0.420796326794896 -0.622071556925208
-0.410796326794896 -0.612041023023139
-0.400796326794896 -0.602010253004686
-0.390796326794896 -0.591980468867816
-0.380796326794896 -0.581952613119617
-0.370796326794895 -0.571927394701557
-0.360796326794895 -0.561905327403678
-0.350796326794895 -0.551886762029445
-0.340796326794895 -0.541871913373584
-0.330796326794895 -0.531860882885867
-0.320796326794895 -0.52185367773949
-0.310796326794895 -0.511850226896757
-0.300796326794895 -0.501850394661954
-0.290796326794895 -0.49185399212716
-0.280796326794895 -0.481860786847774
-0.270796326794895 -0.47187051102791
-0.260796326794895 -0.46188286844921
-0.250796326794895 -0.451897540338209
-0.240796326794895 -0.441914190335604
-0.230796326794895 -0.43193246870449
-0.220796326794895 -0.421952015892786
-0.210796326794895 -0.411972465546896
-0.200796326794895 -0.401993447058507
-0.190796326794895 -0.392014587713785
-0.180796326794895 -0.382035514503599
-0.170796326794895 -0.372055855644542
-0.160796326794895 -0.362075241853025
-0.150796326794895 -0.35209330740843
-0.140796326794895 -0.342109691035988
-0.130796326794895 -0.332124036635557
-0.120796326794895 -0.322135993878674
-0.110796326794895 -0.312145218693016
-0.100796326794895 -0.302151373650683
-0.0907963267948952 -0.292154128274387
-0.0807963267948952 -0.28215315927365
-0.0707963267948952 -0.272148150721533
-0.0607963267948952 -0.262138794181074
-0.0507963267948952 -0.252124788789951
-0.0407963267948952 -0.242105841312367
-0.0307963267948952 -0.232081666172669
-0.0207963267948952 -0.222051985517862
-0.0107963267948952 -0.212016529643106
-0.000796326794895164 -0.201975027354899
0.00920367320510485 -0.19192724377818
0.0192036732051049 -0.181872908263365
0.0292036732051049 -0.171811790725099
0.0392036732051049 -0.161743656644681
0.0492036732051049 -0.151668279374078
0.0592036732051049 -0.141585439384635
0.0692036732051049 -0.131494924058664
0.0792036732051049 -0.121396527550307
0.0892036732051049 -0.111290050660487
0.0992036732051049 -0.101175300715566
0.109203673205105 -0.0910520914473345
0.119203673205105 -0.0809202428739308
0.129203673205105 -0.0707795811817451
0.139203673205105 -0.0606299386085629
0.149203673205105 -0.0504711533281887
0.159203673205105 -0.0403030693367826
0.169203673205105 -0.0301255363411087
0.179203673205105 -0.019938409648859
0.189203673205105 -0.00974155006118558
0.199203673205105 0.000465176232454204
0.209203673205105 0.0106818977570662
0.219203673205105 0.0209087378524425
0.229203673205105 0.0311458147710061
0.239203673205105 0.0413932417731581
0.249203673205105 0.0516511272201226
0.259203673205105 0.0619195746642971
0.269203673205105 0.0721986829371264
0.279203673205105 0.0824885462345256
0.289203673205105 0.0927892541998863
0.299203673205105 0.103100892004705
0.309203673205105 0.113423540426875
0.319203673205105 0.123757275926697
0.329203673205105 0.134102170720647
0.339203673205105 0.144458292852965
0.349203673205105 0.15482570626511
0.359203673205105 0.165204470863147
0.369203673205105 0.175594642583109
0.379203673205105 0.185996273454399
0.389203673205105 0.196409411661288
0.399203673205105 0.206834101602556
0.409203673205105 0.217270383949342
0.419203673205105 0.227718295701245
0.429203673205105 0.23817787024074
0.439203673205105 0.248649137385952
0.449203673205105 0.259132123441845
0.459203673205105 0.269626851249862
0.469203673205105 0.280133340236087
0.479203673205105 0.290651606457943
0.489203673205105 0.301181662649505
0.499203673205106 0.31172351826543
0.509203673205105 0.322277179523591
0.519203673205105 0.332842649446413
0.529203673205105 0.343419927900969
0.539203673205106 0.354009011637872
0.549203673205105 0.364609894328989
0.559203673205105 0.375222566604013
0.569203673205105 0.385847016085921
0.579203673205106 0.396483227425357
0.589203673205105 0.407131182333943
0.599203673205105 0.417790859616583
0.609203673205105 0.428462235202734
0.619203673205106 0.439145282176713
0.629203673205105 0.449839970807023
0.639203673205105 0.460546268574754
0.649203673205105 0.471264140201035
0.659203673205106 0.481993547673585
0.669203673205105 0.492734450272367
0.679203673205105 0.503486804594355
0.689203673205105 0.514250564577425
0.699203673205106 0.525025681523384
0.709203673205105 0.535812104120145
0.719203673205105 0.546609778463052
0.729203673205105 0.557418648075359
0.739203673205106 0.568238653927873
0.749203673205106 0.579069734457756
0.759203673205105 0.589911825586495
0.769203673205106 0.60076486073703
0.779203673205106 0.611628770850044
0.789203673205106 0.622503484399416
0.799203673205105 0.633388927406815
0.809203673205106 0.644285023455451
0.819203673205106 0.655191693702955
0.829203673205106 0.66610885689339
0.839203673205105 0.677036429368378
0.849203673205106 0.687974325077332
0.859203673205106 0.698922455586772
0.869203673205106 0.709880730088715
0.879203673205105 0.720849055408126
0.889203673205106 0.731827336009394
0.899203673205106 0.742815474001824
0.909203673205106 0.753813369144118
0.919203673205105 0.764820918847825
0.929203673205106 0.77583801817972
0.939203673205106 0.786864559863087
0.949203673205106 0.797900434277888
0.959203673205105 0.80894552945976
0.969203673205106 0.819999731097826
0.979203673205106 0.831062922531257
0.989203673205106 0.842134984744572
0.999203673205106 0.853215796361607
1.00920367320511 0.864305233638116
1.01920367320511 0.875403170452954
1.02920367320511 0.88650947829779
1.03920367320511 0.897624026265286
1.04920367320511 0.908746681035687
1.05920367320511 0.919877306861761
1.06920367320511 0.931015765552011
1.07920367320511 0.942161916452103
1.08920367320511 0.95331561642441
1.09920367320511 0.964476719825618
1.10920367320511 0.975645078482287
1.11920367320511 0.986820541664288
1.12920367320511 0.998002956056014
1.13920367320511 1.00919216572526
1.14920367320511 1.02038801208966
1.15920367320511 1.03159033388061
1.16920367320511 1.04279896710447
1.17920367320511 1.05401374500096
1.18920367320511 1.06523449799867
1.19920367320511 1.07646105366744
1.20920367320511 1.08769323666747
1.21920367320511 1.09893086869508
1.22920367320511 1.11017376842485
1.23920367320511 1.12142175144798
1.24920367320511 1.13267463020671
1.25920367320511 1.14393221392451
1.26920367320511 1.15519430853187
1.27920367320511 1.16646071658754
1.28920367320511 1.17773123719465
1.29920367320511 1.18900566591189
1.30920367320511 1.20028379465905
1.31920367320511 1.21156541161683
1.32920367320511 1.22285030112056
1.33920367320511 1.2341382435474
1.34920367320511 1.24542901519671
1.35920367320511 1.25672238816318
1.36920367320511 1.26801813020215
1.37920367320511 1.27931600458689
1.38920367320511 1.29061576995707
1.39920367320511 1.30191718015801
1.40920367320511 1.31321998407005
1.41920367320511 1.32452392542737
1.42920367320511 1.33582874262548
1.43920367320511 1.34713416851646
1.44920367320511 1.35843993019098
1.45920367320511 1.36974574874562
1.46920367320511 1.3810513390338
1.47920367320511 1.39235640939744
1.48920367320511 1.40366066137496
1.49920367320511 1.41496378937695
1.50920367320511 1.42626548031145
1.51920367320511 1.43756541311488
1.52920367320511 1.4488632580643
1.53920367320511 1.46015867544637
1.54920367320511 1.47145131167174
1.55920367320511 1.48274077907653
1.56920367320511 1.49402630442285
};
\addplot [semithick, black, dashed]
table {%
-1.5707963267949 -1.5707963267949
1.56920367320511 1.56920367320511
};
\end{axis}

\begin{axis}[
	scale only axis,
		height=0.4\linewidth,
		width=0.4\linewidth,
	xmin=-1.571, xmax=1.571,
	ylabel={\ref{tikz:tau} $\tau(\theta)$},
	ymin=0.0, ymax=0.274465107556159,
	ytick style={color=black},
	ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
	yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
	axis x line*=bottom,
	axis y line*=right,
	xtick={},
	xticklabels={},
	]
	\addplot [semithick, red]
	table {%
		-1.5707963267949 0.0684707372798058
		-1.5607963267949 0.068954856693445
		-1.5507963267949 0.0694530302574056
		-1.5407963267949 0.0699654274466415
		-1.5307963267949 0.0704924238532946
		-1.5207963267949 0.0710344235523738
		-1.5107963267949 0.0715918499692389
		-1.5007963267949 0.0721651451393368
		-1.4907963267949 0.0727547701780917
		-1.4807963267949 0.0733612060722474
		-1.4707963267949 0.0739849546092007
		-1.4607963267949 0.074626539395587
		-1.4507963267949 0.0752865069512165
		-1.4407963267949 0.0759654278755739
		-1.4307963267949 0.0766638980883123
		-1.4207963267949 0.0773825401470657
		-1.4107963267949 0.0781220046469408
		-1.4007963267949 0.0788829717067275
		-1.3907963267949 0.0796661525474133
		-1.3807963267949 0.0804722911690646
		-1.3707963267949 0.081302166132614
		-1.3607963267949 0.0821565924535519
		-1.3507963267949 0.0830364236150083
		-1.3407963267949 0.0839425537081957
		-1.3307963267949 0.0848759197086963
		-1.3207963267949 0.0858375038975917
		-1.3107963267949 0.0868283364369606
		-1.3007963267949 0.0878494981098021
		-1.2907963267949 0.0889021232349603
		-1.2807963267949 0.089987402768137
		-1.2707963267949 0.0911065876005451
		-1.2607963267949 0.0922609920671817
		-1.2507963267949 0.0934519976770347
		-1.2407963267949 0.0946810570777696
		-1.2307963267949 0.0959496982675157
		-1.2207963267949 0.0972595290662383
		-1.2107963267949 0.0986122418587719
		-1.2007963267949 0.100009618620812
		-1.1907963267949 0.101453536237917
		-1.1807963267949 0.102945972125685
		-1.1707963267949 0.104489010156631
		-1.1607963267949 0.106084846895582
		-1.1507963267949 0.107735798140421
		-1.1407963267949 0.109444305758338
		-1.1307963267949 0.111212944798967
		-1.1207963267949 0.11304443085424
		-1.1107963267949 0.11494162761985
		-1.1007963267949 0.116907554593817
		-1.0907963267949 0.118945394822663
		-1.0807963267949 0.121058502573609
		-1.0707963267949 0.123250410769941
		-1.0607963267949 0.125524837973922
		-1.0507963267949 0.127885694633965
		-1.0407963267949 0.130337088226283
		-1.0307963267949 0.132883326810525
		-1.0207963267949 0.135528920377286
		-1.0107963267949 0.138278579184148
		-1.0007963267949 0.141137208044891
		-0.990796326794896 0.144109895239477
		-0.980796326794896 0.147201894331842
		-0.970796326794896 0.150418596695154
		-0.960796326794896 0.153765491919922
		-0.950796326794896 0.157248110165926
		-0.940796326794896 0.160871811042063
		-0.930796326794896 0.16464189029258
		-0.920796326794896 0.168563465946853
		-0.910796326794896 0.172641213049183
		-0.900796326794896 0.176879128994778
		-0.890796326794896 0.181280227414478
		-0.880796326794896 0.185846141163205
		-0.870796326794896 0.190576610406249
		-0.860796326794896 0.195468826743253
		-0.850796326794896 0.200516599239553
		-0.840796326794896 0.205709304196478
		-0.830796326794896 0.211030579533805
		-0.820796326794896 0.216456730485706
		-0.810796326794896 0.221954832218888
		-0.800796326794896 0.227480556928548
		-0.790796326794896 0.232975832303473
		-0.780796326794896 0.238366572642159
		-0.770796326794896 0.243560928381936
		-0.760796326794896 0.248448770827247
		-0.750796326794896 0.252903413265039
		-0.740796326794896 0.256786802067428
		-0.730796326794896 0.25995878046245
		-0.720796326794896 0.262290856238686
		-0.710796326794896 0.263682597208727
		-0.700796326794896 0.264076980833948
		-0.690796326794896 0.263470225551315
		-0.680796326794896 0.261912589785876
		-0.670796326794896 0.259499714234291
		-0.660796326794896 0.256357465453198
		-0.650796326794896 0.252624968127875
		-0.640796326794896 0.248439944844389
		-0.630796326794896 0.243928539052507
		-0.620796326794896 0.239199859761634
		-0.610796326794896 0.234344420593815
		-0.600796326794896 0.229436890315916
		-0.590796326794896 0.224499098344009
		-0.580796326794896 0.219625586475073
		-0.570796326794896 0.214839369843796
		-0.560796326794896 0.210151196073491
		-0.550796326794896 0.20557601038344
		-0.540796326794896 0.2011239240573
		-0.530796326794896 0.196801103041429
		-0.520796326794896 0.192610709526668
		-0.510796326794896 0.188553661045328
		-0.500796326794896 0.184629220790685
		-0.490796326794896 0.180835451283337
		-0.480796326794896 0.177169560782733
		-0.470796326794896 0.173628166547242
		-0.460796326794896 0.170207494034589
		-0.450796326794896 0.16690352692985
		-0.440796326794896 0.163712119512297
		-0.430796326794896 0.160629080219905
		-0.420796326794896 0.157650233211354
		-0.410796326794896 0.154771516085481
		-0.400796326794896 0.151989071592882
		-0.390796326794896 0.149298997561776
		-0.380796326794896 0.146697507529788
		-0.370796326794895 0.14418095287979
		-0.360796326794895 0.141745828153634
		-0.350796326794895 0.139388773185397
		-0.340796326794895 0.137106572874769
		-0.330796326794895 0.13489615523086
		-0.320796326794895 0.13275458817013
		-0.310796326794895 0.130679075439091
		-0.300796326794895 0.128666951945099
		-0.290796326794895 0.126715678711124
		-0.280796326794895 0.124822837618144
		-0.270796326794895 0.122986126058424
		-0.260796326794895 0.121203351591689
		-0.250796326794895 0.119472426671993
		-0.240796326794895 0.117791363494423
		-0.230796326794895 0.116158268996341
		-0.220796326794895 0.114571340036797
		-0.210796326794895 0.113028858769244
		-0.200796326794895 0.111529188216195
		-0.190796326794895 0.110070768049574
		-0.180796326794895 0.108652110576833
		-0.170796326794895 0.107271796930172
		-0.160796326794895 0.105928473454235
		-0.150796326794895 0.104620848286258
		-0.140796326794895 0.103347688121681
		-0.130796326794895 0.102107815157675
		-0.120796326794895 0.100900104206707
		-0.110796326794895 0.0997234799722188
		-0.100796326794895 0.098576914478675
		-0.0907963267948952 0.0974594246487219
		-0.0807963267948952 0.0963700700211761
		-0.0707963267948952 0.0953079506056526
		-0.0607963267948952 0.0942722048744794
		-0.0507963267948952 0.0932620079055473
		-0.0407963267948952 0.0922765697308296
		-0.0307963267948952 0.091315134104982
		-0.0207963267948952 0.090376978741711
		-0.0107963267948952 0.0894614251501725
		-0.000796326794895164 0.0885675865520534
		0.00920367320510485 0.0876953436164991
		0.0192036732051049 0.0868435326508824
		0.0292036732051049 0.0860118160509196
		0.0392036732051049 0.0851996017386372
		0.0492036732051049 0.0844063395618035
		0.0592036732051049 0.0836315039535054
		0.0692036732051049 0.0828745905611173
		0.0792036732051049 0.0821351147372846
		0.0892036732051049 0.0814126104768155
		0.0992036732051049 0.0807066295167211
		0.109203673205105 0.0800167405215347
		0.119203673205105 0.0793425283266897
		0.129203673205105 0.0786835932282145
		0.139203673205105 0.0780395503125521
		0.149203673205105 0.0774100288225889
		0.159203673205105 0.0767946715570346
		0.169203673205105 0.0761931343008451
		0.179203673205105 0.0756050852847115
		0.189203673205105 0.0750302046718563
		0.199203673205105 0.0744681840705372
		0.209203673205105 0.0739187260707877
		0.219203673205105 0.0733815438040328
		0.229203673205105 0.0728563605243081
		0.239203673205105 0.0723429092098975
		0.249203673205105 0.0718409321842803
		0.259203673205105 0.0713501807553459
		0.269203673205105 0.0708704148719028
		0.279203673205105 0.0704014027965629
		0.289203673205105 0.0699429207941426
		0.299203673205105 0.0694947528347711
		0.309203673205105 0.0690566903109446
		0.319203673205105 0.0686285317678107
		0.329203673205105 0.0682100826460102
		0.339203673205105 0.0678011550364412
		0.349203673205105 0.0674015674463486
		0.359203673205105 0.067011144576176
		0.369203673205105 0.0666297171066505
		0.379203673205105 0.0662571214955996
		0.389203673205105 0.0658931997840297
		0.399203673205105 0.0655377994110213
		0.409203673205105 0.0651907730370222
		0.419203673205105 0.0648519783751425
		0.429203673205105 0.0645212780300786
		0.439203673205105 0.0641985393443132
		0.449203673205105 0.0638836342512592
		0.459203673205105 0.0635764391350337
		0.469203673205105 0.0632768346965637
		0.479203673205105 0.0629847058257458
		0.489203673205105 0.0626999414793931
		0.499203673205106 0.0624224345647205
		0.509203673205105 0.0621520818281318
		0.519203673205105 0.0618887837490849
		0.529203673205105 0.0616324444388266
		0.539203673205106 0.061382971543794
		0.549203673205105 0.0611402761534983
		0.559203673205105 0.0609042727127108
		0.569203673205105 0.0606748789377849
		0.579203673205106 0.0604520157369547
		0.589203673205105 0.0602356071344614
		0.599203673205105 0.0600255801983664
		0.609203673205105 0.0598218649719181
		0.619203673205106 0.0596243944083473
		0.629203673205105 0.0594331043089731
		0.639203673205105 0.0592479332645078
		0.649203673205105 0.0590688225994578
		0.659203673205106 0.0588957163195201
		0.669203673205105 0.058728561061885
		0.679203673205105 0.0585673060483563
		0.689203673205105 0.0584119030412096
		0.699203673205106 0.0582623063017135
		0.709203673205105 0.0581184725512423
		0.719203673205105 0.0579803609349156
		0.729203673205105 0.0578479329877042
		0.739203673205106 0.0577211526029457
		0.749203673205106 0.0575999860032188
		0.759203673205105 0.0574844017135287
		0.769203673205106 0.0573743705367606
		0.779203673205106 0.0572698655313618
		0.789203673205106 0.057170861991218
		0.799203673205105 0.057077337427692
		0.809203673205106 0.0569892715537979
		0.819203673205106 0.0569066462704861
		0.829203673205106 0.0568294456550207
		0.839203673205105 0.0567576559514307
		0.849203673205106 0.0566912655630248
		0.859203673205106 0.0566302650469579
		0.869203673205106 0.0565746471108455
		0.879203673205105 0.0565244066114226
		0.889203673205106 0.0564795405552493
		0.899203673205106 0.0564400481014673
		0.909203673205106 0.0564059305666157
		0.919203673205105 0.0563771914315184
		0.929203673205106 0.0563538363502593
		0.939203673205106 0.0563358731612623
		0.949203673205106 0.0563233119005027
		0.959203673205105 0.0563161648168727
		0.969203673205106 0.0563144463897357
		0.979203673205106 0.0563181733487001
		0.989203673205106 0.0563273646956555
		0.999203673205106 0.0563420417291098
		1.00920367320511 0.0563622280708788
		1.01920367320511 0.0563879496951756
		1.02920367320511 0.0564192349601601
		1.03920367320511 0.0564561146420065
		1.04920367320511 0.0564986219715569
		1.05920367320511 0.0565467926736303
		1.06920367320511 0.0566006650090653
		1.07920367320511 0.0566602798195771
		1.08920367320511 0.0567256805755176
		1.09920367320511 0.0567969134266315
		1.10920367320511 0.0568740272559107
		1.11920367320511 0.0569570737366513
		1.12920367320511 0.05704610739283
		1.13920367320511 0.0571411856629197
		1.14920367320511 0.0572423689672738
		1.15920367320511 0.0573497207792171
		1.16920367320511 0.0574633076999884
		1.17920367320511 0.0575831995376911
		1.18920367320511 0.0577094693904152
		1.19920367320511 0.057842193733706
		1.20920367320511 0.0579814525125654
		1.21920367320511 0.0581273292381814
		1.22920367320511 0.0582799110895958
		1.23920367320511 0.0584392890205312
		1.24920367320511 0.0586055578716108
		1.25920367320511 0.0587788164882229
		1.26920367320511 0.0589591678442917
		1.27920367320511 0.0591467191722361
		1.28920367320511 0.0593415820994148
		1.29920367320511 0.0595438727913708
		1.30920367320511 0.0597537121022137
		1.31920367320511 0.0599712257324928
		1.32920367320511 0.0601965443949406
		1.33920367320511 0.0604298039884874
		1.34920367320511 0.0606711457809732
		1.35920367320511 0.0609207166010123
		1.36920367320511 0.0611786690394914
		1.37920367320511 0.0614451616612171
		1.38920367320511 0.0617203592272623
		1.39920367320511 0.0620044329285967
		1.40920367320511 0.0622975606316319
		1.41920367320511 0.0625999271363579
		1.42920367320511 0.0629117244478056
		1.43920367320511 0.0632331520616402
		1.44920367320511 0.0635644172647801
		1.45920367320511 0.0639057354520717
		1.46920367320511 0.0642573304602493
		1.47920367320511 0.0646194349207708
		1.48920367320511 0.0649922906337961
		1.49920367320511 0.0653761489670351
		1.50920367320511 0.0657712712866458
		1.51920367320511 0.0661779294366003
		1.52920367320511 0.0665964063115061
		1.53920367320511 0.0670269966747338
		1.54920367320511 0.0674700089022038
		1.55920367320511 0.0679257725433464
		1.56920367320511 0.0683947636411714
	}; \label{tikz:tau}
\end{axis}

\end{tikzpicture}


==> figures/ex1_case2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=0.7\linewidth,
width=0.7\linewidth,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-1.571, xmax=-0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\tilde{f}(\theta)$},
ymajorgrids,
ymin=-1.571, ymax=-0.3,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-1.5707963267949 1.4901104013011
-1.5607963267949 1.50275898887866
-1.5507963267949 1.51540878624041
-1.5407963267949 1.5280602361611
-1.5307963267949 1.54071306754167
-1.5207963267949 1.55336695877067
-1.5107963267949 1.56602157547147
};
\addplot [semithick, blue]
table {%
-1.5007963267949 -1.56291607725128
-1.4907963267949 -1.55026103907638
-1.4807963267949 -1.53760631567592
-1.4707963267949 -1.52495226435963
-1.4607963267949 -1.51229924780104
-1.4507963267949 -1.49964763423953
-1.4407963267949 -1.48699779772285
-1.4307963267949 -1.47435011837988
-1.4207963267949 -1.46170498271943
-1.4107963267949 -1.44906278395418
-1.4007963267949 -1.43642392234967
-1.3907963267949 -1.42378880559953
-1.3807963267949 -1.41115784922838
-1.3707963267949 -1.3985314770242
-1.3607963267949 -1.38591012150245
-1.3507963267949 -1.3732942244044
-1.3407963267949 -1.3606842372323
-1.3307963267949 -1.34808062182454
-1.3207963267949 -1.33548385097414
-1.3107963267949 -1.32289440909431
-1.3007963267949 -1.31031279293502
-1.2907963267949 -1.2977395123554
-1.2807963267949 -1.28517509115658
-1.2707963267949 -1.27262006798085
-1.2607963267949 -1.26007499728289
-1.2507963267949 -1.24754045038016
-1.2407963267949 -1.23501701658959
-1.2307963267949 -1.22250530445913
-1.2207963267949 -1.2100059431033
-1.2107963267949 -1.19751958365294
-1.2007963267949 -1.18504690083072
-1.1907963267949 -1.17258859466506
-1.1807963267949 -1.16014539235687
-1.1707963267949 -1.14771805031494
-1.1607963267949 -1.13530735637798
-1.1507963267949 -1.12291413224334
-1.1407963267949 -1.11053923612518
-1.1307963267949 -1.09818356566732
-1.1207963267949 -1.08584806113978
-1.1107963267949 -1.07353370895127
-1.1007963267949 -1.0612415455147
-1.0907963267949 -1.04897266150728
-1.0807963267949 -1.03672820657288
-1.0707963267949 -1.02450939452065
-1.0607963267949 -1.01231750908185
-1.0507963267949 -1.00015391029554
-1.0407963267949 -0.988020041604218
-1.0307963267949 -0.975917437752784
-1.0207963267949 -0.963847733598037
-1.0107963267949 -0.951812673952964
-1.0007963267949 -0.939814124609402
-0.990796326794896 -0.92785408470589
-0.980796326794896 -0.915934700634866
-0.970796326794896 -0.904058281715917
-0.960796326794896 -0.89222731790045
-0.950796326794896 -0.880444499819459
-0.940796326794896 -0.868712741541551
-0.930796326794896 -0.857035206475111
-0.920796326794896 -0.845415336929185
-0.910796326794896 -0.833856887945347
-0.900796326794896 -0.822363966131799
-0.890796326794896 -0.810941074376326
-0.880796326794896 -0.799593163493086
-0.870796326794896 -0.788325692077303
-0.860796326794896 -0.777144311912683
-0.850796326794896 -0.766055331716319
-0.840796326794896 -0.755066197520891
-0.830796326794896 -0.744185225967208
-0.820796326794896 -0.733421737063729
-0.810796326794896 -0.722786211579139
-0.800796326794896 -0.712290478475524
-0.790796326794896 -0.701947939163834
-0.780796326794896 -0.69177383713424
-0.770796326794896 -0.681785583809443
-0.760796326794896 -0.672003154461908
-0.750796326794896 -0.662449571961112
-0.740796326794896 -0.653151501294173
-0.730796326794896 -0.64413998466953
-0.720796326794896 -0.63545135616504
-0.710796326794896 -0.627128387130224
-0.700796326794896 -0.619221729990062
-0.690796326794896 -0.611791750168666
-0.680796326794896 -0.604910865389472
-0.670796326794896 -0.598666550763369
-0.660796326794896 -0.593165218896063
-0.650796326794896 -0.588537247382969
-0.640796326794896 -0.584943497267243
-0.630796326794896 -0.582583727276852
-0.620796326794896 -0.581707306143473
-0.610796326794896 -0.582626416080243
-0.600796326794896 -0.585731164190501
-0.590796326794896 -0.591503797518719
-0.580796326794896 -0.600523500059646
-0.570796326794896 -0.613439626086879
-0.560796326794896 -0.630863015118281
-0.550796326794896 -0.653074826798837
-0.540796326794896 -0.67944020642796
-0.530796326794896 -0.707678972009672
-0.520796326794896 -0.733899553951345
-0.510796326794896 -0.75439077656571
-0.500796326794896 -0.767686191450693
-0.490796326794896 -0.774505795311022
-0.480796326794896 -0.776389656235606
-0.470796326794896 -0.774765121854451
-0.460796326794896 -0.770746123109074
-0.450796326794896 -0.765026879795172
-0.440796326794896 -0.758128382623854
-0.430796326794896 -0.750393184625737
-0.420796326794896 -0.74205664699974
-0.410796326794896 -0.733282927035143
-0.400796326794896 -0.724188250343201
-0.390796326794896 -0.714856103480817
-0.380796326794896 -0.705347250210645
-0.370796326794895 -0.695706430935947
-0.360796326794895 -0.685966915582819
-0.350796326794895 -0.676153647607903
-0.340796326794895 -0.666285448830312
-0.330796326794895 -0.656376588275131
-0.320796326794895 -0.646437913700094
-0.310796326794895 -0.636477677997688
-0.300796326794895 -0.626502149760007
-0.290796326794895 -0.616516069189511
-0.280796326794895 -0.606522991858535
-0.270796326794895 -0.596525550227317
-0.260796326794895 -0.586525654225408
-0.250796326794895 -0.57652464624569
-0.240796326794895 -0.566523421727965
-0.230796326794895 -0.556522523552481
-0.220796326794895 -0.546522216346033
-0.210796326794895 -0.536522545270821
-0.200796326794895 -0.526523382746806
-0.190796326794895 -0.516524465733079
-0.180796326794895 -0.506525425580302
-0.170796326794895 -0.496525812006609
-0.160796326794895 -0.486525112402292
-0.150796326794895 -0.47652276740471
-0.140796326794895 -0.466518183482931
-0.130796326794895 -0.456510743116056
-0.120796326794895 -0.446499813028793
-0.110796326794895 -0.436484750854188
-0.100796326794895 -0.426464910520435
-0.0907963267948952 -0.416439646981103
-0.0807963267948952 -0.406408321108109
-0.0707963267948952 -0.396370299977281
-0.0607963267948952 -0.386324959778177
-0.0507963267948952 -0.376271687712712
-0.0407963267948952 -0.366209883349469
-0.0307963267948952 -0.356138959663909
-0.0207963267948952 -0.346058343825019
-0.0107963267948952 -0.33596747780735
-0.000796326794895164 -0.325865326228609
0.00920367320510485 -0.315752838475263
0.0192036732051049 -0.305628025341004
0.0292036732051049 -0.295490882982763
0.0392036732051049 -0.285340930409205
0.0492036732051049 -0.275177702101612
0.0592036732051049 -0.26500074783363
0.0692036732051049 -0.254809632479443
0.0792036732051049 -0.24460393579498
0.0892036732051049 -0.234383252176606
0.0992036732051049 -0.224147190402482
0.109203673205105 -0.213895373361209
0.119203673205105 -0.203627437771652
0.129203673205105 -0.193343033897195
0.139203673205105 -0.183041825257088
0.149203673205105 -0.172723488337068
0.159203673205105 -0.162387712301032
0.169203673205105 -0.152034198705183
0.179203673205105 -0.14166266121579
0.189203673205105 -0.131272825331475
0.199203673205105 -0.120864428110704
0.209203673205105 -0.110437217905033
0.219203673205105 -0.0999909540984839
0.229203673205105 -0.0895254068533402
0.239203673205105 -0.0790403568625286
0.249203673205105 -0.0685355951086925
0.259203673205105 -0.058010922629991
0.269203673205105 -0.047466150292603
0.279203673205105 -0.0369010985698764
0.289203673205105 -0.0263155973280246
0.299203673205105 -0.0157094856182452
0.309203673205105 -0.00508261147511811
0.319203673205105 0.00556516827888247
0.329203673205105 0.0162339882229341
0.339203673205105 0.0269239745216551
0.349203673205105 0.0376352451033238
0.359203673205105 0.0483679098327228
0.369203673205105 0.0591220706787988
0.379203673205105 0.069897821877334
0.389203673205105 0.0806952500888202
0.399203673205105 0.0915144345517214
0.409203673205105 0.102355447231316
0.419203673205105 0.11321835296429
0.429203673205105 0.124103209599271
0.439203673205105 0.135010068133454
0.449203673205105 0.145938972845501
0.459203673205105 0.156889961424865
0.469203673205105 0.167863065097686
0.479203673205105 0.178858308749422
0.489203673205105 0.189875711044329
0.499203673205106 0.200915284541948
0.509203673205105 0.211977035810715
0.519203673205105 0.223060965538819
0.529203673205105 0.234167068642415
0.539203673205106 0.245295334371317
0.549203673205105 0.256445746412261
0.559203673205105 0.267618282989846
0.569203673205105 0.278812916965245
0.579203673205106 0.290029615932757
0.589203673205105 0.301268342314321
0.599203673205105 0.312529053452026
0.609203673205105 0.323811701698723
0.619203673205106 0.335116234506794
0.629203673205105 0.346442594515137
0.639203673205105 0.357790719634453
0.649203673205105 0.369160543130859
0.659203673205106 0.380551993707899
0.669203673205105 0.391964995587004
0.679203673205105 0.403399468586439
0.689203673205105 0.41485532819878
0.699203673205106 0.426332485666961
0.709203673205105 0.437830848058938
0.719203673205105 0.449350318340987
0.729203673205105 0.460890795449677
0.739203673205106 0.472452174362539
0.749203673205106 0.484034346167475
0.759203673205105 0.495637198130901
0.769203673205106 0.507260613764674
0.779203673205106 0.518904472891801
0.789203673205106 0.530568651710962
0.799203673205105 0.542253022859854
0.809203673205106 0.55395745547737
0.819203673205106 0.565681815264628
0.829203673205106 0.577425964544853
0.839203673205105 0.589189762322141
0.849203673205106 0.600973064339074
0.859203673205106 0.612775723133235
0.869203673205106 0.624597588092589
0.879203673205105 0.636438505509768
0.889203673205106 0.648298318635228
0.899203673205106 0.660176867729305
0.909203673205106 0.672073990113152
0.919203673205105 0.683989520218566
0.929203673205106 0.695923289636699
0.939203673205106 0.707875127165641
0.949203673205106 0.719844858856883
0.959203673205105 0.731832308060652
0.969203673205106 0.743837295470096
0.979203673205106 0.755859639164331
0.989203673205106 0.767899154650325
0.999203673205106 0.779955654903631
1.00920367320511 0.792028950407923
1.01920367320511 0.804118849193362
1.02920367320511 0.816225156873749
1.03920367320511 0.828347676682472
1.04920367320511 0.840486209507219
1.05920367320511 0.852640553923448
1.06920367320511 0.86481050622659
1.07920367320511 0.876995860462984
1.08920367320511 0.889196408459498
1.09920367320511 0.901411939851843
1.10920367320511 0.91364224211154
1.11920367320511 0.925887100571521
1.12920367320511 0.938146298450355
1.13920367320511 0.950419616875039
1.14920367320511 0.962706834902366
1.15920367320511 0.97500772953882
1.16920367320511 0.987322075758959
1.17920367320511 0.999649646522278
1.18920367320511 1.0119902127885
1.19920367320511 1.02434354353126
1.20920367320511 1.03670940575014
1.21920367320511 1.04908756448104
1.22920367320511 1.06147778280482
1.23920367320511 1.07387982185412
1.24920367320511 1.08629344081841
1.25920367320511 1.09871839694716
1.26920367320511 1.11115444555103
1.27920367320511 1.12360134000113
1.28920367320511 1.13605883172616
1.29920367320511 1.14852667020749
1.30920367320511 1.16100460297197
1.31920367320511 1.17349237558252
1.32920367320511 1.18598973162635
1.33920367320511 1.19849641270065
1.34920367320511 1.2110121583959
1.35920367320511 1.22353670627628
1.36920367320511 1.23606979185753
1.37920367320511 1.24861114858173
1.38920367320511 1.26116050778912
1.39920367320511 1.2737175986866
1.40920367320511 1.28628214831288
1.41920367320511 1.29885388149986
1.42920367320511 1.31143252083005
1.43920367320511 1.32401778658951
1.44920367320511 1.33660939671585
1.45920367320511 1.34920706674007
1.46920367320511 1.36181050972111
1.47920367320511 1.37441943617008
1.48920367320511 1.38703355395929
1.49920367320511 1.39965256820567
1.50920367320511 1.4122761811051
1.51920367320511 1.4249040916592
1.52920367320511 1.4375359951268
1.53920367320511 1.45017158162372
1.54920367320511 1.46281053127196
1.55920367320511 1.47545248721182
1.56920367320511 1.48809658353298
};
\addplot [semithick, black, dashed]
table {%
-1.5707963267949 -1.5707963267949
1.56920367320511 1.56920367320511
};
\addplot [thin, green!50!black]
table {%
0 0
0 -0.325060041732505
-0.325060041732505 -0.325060041732505
-0.325060041732505 -0.650675481224657
-0.650675481224657 -0.650675481224657
-0.650675481224657 -0.588493818504766
-0.588493818504766 -0.588493818504766
-0.588493818504766 -0.593580591506218
-0.593580591506218 -0.593580591506218
-0.593580591506218 -0.589896543592003
-0.589896543592003 -0.589896543592003
-0.589896543592003 -0.592315375202861
-0.592315375202861 -0.592315375202861
-0.592315375202861 -0.59062690657202
-0.59062690657202 -0.59062690657202
-0.59062690657202 -0.591656609520195
-0.591656609520195 -0.591656609520195
-0.591656609520195 -0.591007187845544
-0.591007187845544 -0.591007187845544
-0.591007187845544 -0.59138207516586
-0.59138207516586 -0.59138207516586
-0.59138207516586 -0.591165666461901
-0.591165666461901 -0.591165666461901
-0.591165666461901 -0.5912905912716
-0.5912905912716 -0.5912905912716
-0.5912905912716 -0.591218476759601
-0.591218476759601 -0.591218476759601
-0.591218476759601 -0.591260105823143
-0.591260105823143 -0.591260105823143
-0.591260105823143 -0.59123607489118
-0.59123607489118 -0.59123607489118
-0.59123607489118 -0.591249947067056
-0.591249947067056 -0.591249947067056
-0.591249947067056 -0.591241939168576
-0.591241939168576 -0.591241939168576
-0.591241939168576 -0.591246561834742
-0.591246561834742 -0.591246561834742
-0.591246561834742 -0.591243893339065
-0.591243893339065 -0.591243893339065
-0.591243893339065 -0.591245433763773
-0.591245433763773 -0.591245433763773
-0.591245433763773 -0.591244544533072
-0.591244544533072 -0.591244544533072
-0.591244544533072 -0.59124505785335
-0.59124505785335 -0.59124505785335
-0.59124505785335 -0.591244761532375
-0.591244761532375 -0.591244761532375
-0.591244761532375 -0.591244932587609
-0.591244932587609 -0.591244932587609
-0.591244932587609 -0.591244833843695
-0.591244833843695 -0.591244833843695
-0.591244833843695 -0.591244890844935
-0.591244890844935 -0.591244890844935
-0.591244890844935 -0.591244857940209
-0.591244857940209 -0.591244857940209
-0.591244857940209 -0.591244876934901
-0.591244876934901 -0.591244876934901
-0.591244876934901 -0.591244865969962
-0.591244865969962 -0.591244865969962
-0.591244865969962 -0.591244872299619
-0.591244872299619 -0.591244872299619
-0.591244872299619 -0.59124486864574
-0.59124486864574 -0.59124486864574
-0.59124486864574 -0.591244870754991
-0.591244870754991 -0.591244870754991
-0.591244870754991 -0.591244869537398
-0.591244869537398 -0.591244869537398
-0.591244869537398 -0.59124487024027
-0.59124487024027 -0.59124487024027
-0.59124487024027 -0.591244869834527
-0.591244869834527 -0.591244869834527
-0.591244869834527 -0.591244870068747
-0.591244870068747 -0.591244870068747
-0.591244870068747 -0.591244869933541
-0.591244869933541 -0.591244869933541
-0.591244869933541 -0.591244870011591
-0.591244870011591 -0.591244870011591
-0.591244870011591 -0.591244869966535
-0.591244869966535 -0.591244869966535
-0.591244869966535 -0.591244869992544
-0.591244869992544 -0.591244869992544
-0.591244869992544 -0.59124486997753
-0.59124486997753 -0.59124486997753
-0.59124486997753 -0.591244869986197
-0.591244869986197 -0.591244869986197
-0.591244869986197 -0.591244869981194
-0.591244869981194 -0.591244869981194
-0.591244869981194 -0.591244869984082
-0.591244869984082 -0.591244869984082
-0.591244869984082 -0.591244869982415
-0.591244869982415 -0.591244869982415
-0.591244869982415 -0.591244869983377
-0.591244869983377 -0.591244869983377
-0.591244869983377 -0.591244869982822
-0.591244869982822 -0.591244869982822
-0.591244869982822 -0.591244869983142
-0.591244869983142 -0.591244869983142
-0.591244869983142 -0.591244869982957
-0.591244869982957 -0.591244869982957
-0.591244869982957 -0.591244869983064
-0.591244869983064 -0.591244869983064
-0.591244869983064 -0.591244869983003
-0.591244869983003 -0.591244869983003
-0.591244869983003 -0.591244869983038
-0.591244869983038 -0.591244869983038
-0.591244869983038 -0.591244869983018
-0.591244869983018 -0.591244869983018
-0.591244869983018 -0.591244869983029
-0.591244869983029 -0.591244869983029
-0.591244869983029 -0.591244869983023
-0.591244869983023 -0.591244869983023
-0.591244869983023 -0.591244869983026
-0.591244869983026 -0.591244869983026
-0.591244869983026 -0.591244869983024
-0.591244869983024 -0.591244869983024
-0.591244869983024 -0.591244869983026
-0.591244869983026 -0.591244869983026
-0.591244869983026 -0.591244869983025
-0.591244869983025 -0.591244869983025
-0.591244869983025 -0.591244869983025
-0.591244869983025 -0.591244869983025
-0.591244869983025 -0.591244869983025
};
\end{axis}

\end{tikzpicture}


==> figures/ex1_case2_PETC.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5, connect spies}]

\begin{axis}[
scale only axis,
height=0.5\linewidth,
width=0.5\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={$\theta$},
xmin=-1.571, xmax=1.571,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\tilde{f}(\theta)$},
ymin=-1.571, ymax=1.571,
ytick style={color=black}
]

\input{figures/ex1_case2_PETC_data.tex}

\draw[draw=gray] (-0.75, -0.75) rectangle (-0.5, -0.5);

\coordinate (ul) at (-0.75, -0.5);
\coordinate (ur) at (-0.5, -0.5);
\coordinate (bl) at (-0.75, -0.75);
\coordinate (br) at (-0.5, -0.75);

\coordinate (pt) at (axis cs:-1.4,0.1);

\end{axis}

\begin{axis}[
	at=(pt),
	xmin=-0.75,xmax=-0.5,
	ymin=-0.75,ymax=-0.5,
	width = 4cm,
	height=4cm,
	xmajorgrids, ymajorgrids,
	axis background/.style={fill=white},
	tick label style={font=\footnotesize} ,
	yticklabels={},
	xticklabels={},
	]
	
	\input{figures/ex1_case2_PETC_data.tex}
	
	\coordinate (ul2) at (-0.75, -0.5);
	\coordinate (ur2) at (-0.5, -0.5);
	\coordinate (bl2) at (-0.75, -0.75);
	\coordinate (br2) at (axis cs:-0.5, -0.75);
\end{axis}

	\coordinate (r) at (intersection of bl2--br2 and ur--ur2);
	\coordinate (l) at (intersection of bl2--br2 and ul--ul2);
	\draw[draw=gray] (br) -- (br2);
	\draw[draw=gray] (bl) -- (bl2);
	\draw[draw=gray] (ur) -- (r);
	\draw[draw=gray] (ul) -- (l);

\end{tikzpicture}


==> figures/ex1_case3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=0.7\linewidth,
width=0.7\linewidth,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-1.571, xmax=-0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.571, ymax=-0.3,
ytick style={color=black},
yticklabels={},
]
\addplot [semithick, blue]
table {%
-1.5707963267949 1.45482972124313
-1.5607963267949 1.46906103152196
-1.5507963267949 1.48329833107425
-1.5407963267949 1.49753893944487
-1.5307963267949 1.51178249731347
-1.5207963267949 1.5260285955464
-1.5107963267949 1.54027681210622
-1.5007963267949 1.55452671799908
-1.4907963267949 1.56877787868031
};
\addplot [semithick, blue]
table {%
-1.4807963267949 -1.55856279921892
-1.4707963267949 -1.54431045356628
-1.4607963267949 -1.53005818844248
-1.4507963267949 -1.5158064600285
-1.4407963267949 -1.50155573048569
-1.4307963267949 -1.48730646827935
-1.4207963267949 -1.47305914853117
-1.4107963267949 -1.45881425339932
-1.4007963267949 -1.4445722724865
-1.3907963267949 -1.43033370327695
-1.3807963267949 -1.41609905160427
-1.3707963267949 -1.40186883215192
-1.3607963267949 -1.38764356898898
-1.3507963267949 -1.3734237961438
-1.3407963267949 -1.3592100582186
-1.3307963267949 -1.34500291104856
-1.3207963267949 -1.33080292240886
-1.3107963267949 -1.31661067277408
-1.3007963267949 -1.30242675613443
-1.2907963267949 -1.28825178087374
-1.2807963267949 -1.27408637071505
-1.2707963267949 -1.25993116573965
-1.2607963267949 -1.2457868234867
-1.2507963267949 -1.23165402014075
-1.2407963267949 -1.21753345181573
-1.2307963267949 -1.20342583594463
-1.2207963267949 -1.18933191278533
-1.2107963267949 -1.1752524470541
-1.2007963267949 -1.16118822969964
-1.1907963267949 -1.14714007983217
-1.1807963267949 -1.13310884682358
-1.1707963267949 -1.11909541259677
-1.1607963267949 -1.10510069412449
-1.1507963267949 -1.09112564616038
-1.1407963267949 -1.07717126422794
-1.1307963267949 -1.06323858789644
-1.1207963267949 -1.04932870437632
-1.1107963267949 -1.0354427524714
-1.1007963267949 -1.02158192692955
-1.0907963267949 -1.00774748323995
-1.0807963267949 -0.993940742931036
-1.0707963267949 -0.98016309943133
-1.0607963267949 -0.96641602456404
-1.0507963267949 -0.952701075756818
-1.0407963267949 -0.939019904060064
-1.0307963267949 -0.925374263081372
-1.0207963267949 -0.911766018960295
-1.0107963267949 -0.898197155950267
-1.0007963267949 -0.88466950271549
-0.990796326794896 -0.871185161767054
-0.980796326794896 -0.85774657060033
-0.970796326794896 -0.84435635304133
-0.960796326794896 -0.831017339592993
-0.950796326794896 -0.817732590484022
-0.940796326794896 -0.80450542184612
-0.930796326794896 -0.791339435523443
-0.920796326794896 -0.778238553112574
-0.910796326794896 -0.765207054945962
-0.900796326794896 -0.752249624871705
-0.890796326794896 -0.739371401853954
-0.880796326794896 -0.726578039629124
-0.870796326794896 -0.713875775913884
-0.860796326794896 -0.701271512984884
-0.850796326794896 -0.688772911854762
-0.840796326794896 -0.676388502776899
-0.830796326794896 -0.664127815452624
-0.820796326794896 -0.652001533128789
-0.810796326794896 -0.640021675813879
-0.800796326794896 -0.628201819178276
-0.790796326794896 -0.616557357435437
-0.780796326794896 -0.60510582075713
-0.770796326794896 -0.593867260738566
-0.760796326794896 -0.582864721349072
-0.750796326794896 -0.572124818032068
-0.740796326794896 -0.561678454649508
-0.730796326794896 -0.551561717505666
-0.720796326794896 -0.541816998745647
-0.710796326794896 -0.532494419473027
-0.700796326794896 -0.523653648114798
-0.690796326794896 -0.515366245045085
-0.680796326794896 -0.507718714962044
-0.670796326794896 -0.500816521012603
-0.660796326794896 -0.494789419674743
-0.650796326794896 -0.489798628573707
-0.640796326794896 -0.486046563657117
-0.630796326794896 -0.483790209822266
-0.620796326794896 -0.483359661621065
-0.610796326794896 -0.485184027711744
-0.600796326794896 -0.489827724639886
-0.590796326794896 -0.498040969469728
-0.580796326794896 -0.510828058810849
-0.570796326794896 -0.529532503895802
-0.560796326794896 -0.555921539899699
-0.550796326794896 -0.592178757634829
-0.540796326794896 -0.640541234116503
-0.530796326794896 -0.701946531492046
-0.520796326794896 -0.772837047334976
-0.510796326794896 -0.842083645046476
-0.500796326794896 -0.896091489179714
-0.490796326794896 -0.93013781409984
-0.480796326794896 -0.948322327216924
-0.470796326794896 -0.95624134876343
-0.460796326794896 -0.95785666804064
-0.450796326794896 -0.955653638536321
-0.440796326794896 -0.950993763995049
-0.430796326794896 -0.944722544130884
-0.420796326794896 -0.937367921743889
-0.410796326794896 -0.929267801364955
-0.400796326794896 -0.920644648718886
-0.390796326794896 -0.911648733571454
-0.380796326794896 -0.902383843002273
-0.370796326794895 -0.892923027701827
-0.360796326794895 -0.88331852301284
-0.350796326794895 -0.87360816610652
-0.340796326794895 -0.863819646903801
-0.330796326794895 -0.853973385169248
-0.320796326794895 -0.844084515776411
-0.310796326794895 -0.834164282609083
-0.300796326794895 -0.824221032685787
-0.290796326794895 -0.814260935234865
-0.280796326794895 -0.804288508481601
-0.270796326794895 -0.794307010030434
-0.260796326794895 -0.784318729186148
-0.250796326794895 -0.774325207914236
-0.240796326794895 -0.764327409286866
-0.230796326794895 -0.754325846884917
-0.220796326794895 -0.744320684896197
-0.210796326794895 -0.734311816028436
-0.200796326794895 -0.72429892249172
-0.190796326794895 -0.714281523964991
-0.180796326794895 -0.704259015488111
-0.170796326794895 -0.694230697507419
-0.160796326794895 -0.684195799774848
-0.150796326794895 -0.674153500406854
-0.140796326794895 -0.664102941113311
-0.130796326794895 -0.654043239382205
-0.120796326794895 -0.643973498234841
-0.110796326794895 -0.633892814034736
-0.100796326794895 -0.623800282731584
-0.0907963267948952 -0.613695004842028
-0.0807963267948952 -0.603576089405613
-0.0707963267948952 -0.593442657101805
-0.0607963267948952 -0.583293842665281
-0.0507963267948952 -0.573128796677115
-0.0407963267948952 -0.562946686690558
-0.0307963267948952 -0.552746697258311
-0.0207963267948952 -0.542528026455955
-0.0107963267948952 -0.532289859925372
-0.000796326794895164 -0.522031858580817
0.00920367320510485 -0.511752324132684
0.0192036732051049 -0.501451621323366
0.0292036732051049 -0.491128522137898
0.0392036732051049 -0.480782417347291
0.0492036732051049 -0.470412672366135
0.0592036732051049 -0.460018665416459
0.0692036732051049 -0.449599793096163
0.0792036732051049 -0.439155471568608
0.0892036732051049 -0.42868513677249
0.0992036732051049 -0.418188244331913
0.109203673205105 -0.407664269352636
0.119203673205105 -0.397112706167979
0.129203673205105 -0.38653306806018
0.139203673205105 -0.375924886969413
0.149203673205105 -0.365287713196943
0.159203673205105 -0.354621115106295
0.169203673205105 -0.343924678824866
0.179203673205105 -0.333198007947628
0.189203673205105 -0.322440723244047
0.199203673205105 -0.311652462368964
0.209203673205105 -0.300832887933628
0.219203673205105 -0.289981680570686
0.229203673205105 -0.279098528734622
0.239203673205105 -0.268183136637324
0.249203673205105 -0.257235223974532
0.259203673205105 -0.246254525655657
0.269203673205105 -0.2352407915386
0.279203673205105 -0.224193786169494
0.289203673205105 -0.21311328852716
0.299203673205105 -0.201999091772139
0.309203673205105 -0.190851003000118
0.319203673205105 -0.179668842999535
0.329203673205105 -0.168452446013189
0.339203673205105 -0.157201659503637
0.349203673205105 -0.145916343922203
0.359203673205105 -0.134596372481387
0.369203673205105 -0.123241630930502
0.379203673205105 -0.111852017334354
0.389203673205105 -0.100427441854795
0.399203673205105 -0.0889678265349892
0.409203673205105 -0.0774731050862399
0.419203673205105 -0.0659432226772353
0.429203673205105 -0.0543781357255846
0.439203673205105 -0.0427778116915202
0.449203673205105 -0.0311422288736578
0.459203673205105 -0.0194713762067201
0.469203673205105 -0.00776525306112687
0.479203673205105 0.00397613095562657
0.489203673205105 0.0157527561958617
0.499203673205106 0.0275645931669506
0.509203673205105 0.0394116027249365
0.519203673205105 0.0512937362665873
0.529203673205105 0.0632109359199069
0.539203673205106 0.0751631347331359
0.549203673205105 0.087150256862262
0.559203673205105 0.0991722177570441
0.569203673205105 0.11122892434556
0.579203673205106 0.123320275217272
0.589203673205105 0.135446160804602
0.599203673205105 0.147606463563017
0.609203673205105 0.159801058149578
0.619203673205106 0.172029811599966
0.629203673205105 0.184292583503928
0.639203673205105 0.196589226179133
0.649203673205105 0.208919584843395
0.659203673205106 0.221283497785233
0.669203673205105 0.233680796532722
0.679203673205105 0.246111306020606
0.689203673205105 0.258574844755616
0.699203673205106 0.271071224979961
0.709203673205105 0.283600252832944
0.719203673205105 0.296161728510651
0.729203673205105 0.308755446423674
0.739203673205106 0.321381195352816
0.749203673205106 0.334038758602731
0.759203673205105 0.346727914153459
0.769203673205106 0.359448434809796
0.779203673205106 0.372200088348459
0.789203673205106 0.384982637663009
0.799203673205105 0.397795840906467
0.809203673205106 0.410639451631601
0.819203673205106 0.423513218928819
0.829203673205106 0.436416887561644
0.839203673205105 0.449350198099722
0.849203673205106 0.462312887049324
0.859203673205106 0.4753046869813
0.869203673205106 0.488325326656462
0.879203673205105 0.501374531148346
0.889203673205106 0.514452021963327
0.899203673205106 0.527557517158053
0.909203673205106 0.540690731454171
0.919203673205105 0.553851376350315
0.929203673205106 0.567039160231327
0.939203673205106 0.580253788474681
0.949203673205106 0.593494963554106
0.959203673205105 0.60676238514036
0.969203673205106 0.620055750199153
0.979203673205106 0.633374753086184
0.989203673205106 0.646719085639296
0.999203673205106 0.660088437267711
1.00920367320511 0.673482495038338
1.01920367320511 0.686900943759138
1.02920367320511 0.700343466059542
1.03920367320511 0.713809742467894
1.04920367320511 0.727299451485916
1.05920367320511 0.74081226966019
1.06920367320511 0.754347871650629
1.07920367320511 0.767905930295952
1.08920367320511 0.78148611667613
1.09920367320511 0.795088100171805
1.10920367320511 0.808711548520677
1.11920367320511 0.822356127870846
1.12920367320511 0.836021502831086
1.13920367320511 0.849707336518069
1.14920367320511 0.8634132906005
1.15920367320511 0.877139025340179
1.16920367320511 0.890884199629948
1.17920367320511 0.904648471028537
1.18920367320511 0.918431495792276
1.19920367320511 0.932232928903673
1.20920367320511 0.946052424096819
1.21920367320511 0.959889633879618
1.22920367320511 0.973744209552814
1.23920367320511 0.987615801225787
1.24920367320511 1.0015040578291
1.25920367320511 1.01540862712373
1.26920367320511 1.02932915570704
1.27920367320511 1.04326528901532
1.28920367320511 1.05721667132296
1.29920367320511 1.07118294573819
1.30920367320511 1.08516375419527
1.31920367320511 1.09915873744319
1.32920367320511 1.11316753503065
1.33920367320511 1.12718978528745
1.34920367320511 1.14122512530201
1.35920367320511 1.15527319089506
1.36920367320511 1.16933361658938
1.37920367320511 1.18340603557539
1.38920367320511 1.19749007967255
1.39920367320511 1.21158537928639
1.40920367320511 1.22569156336089
1.41920367320511 1.23980825932608
1.42920367320511 1.25393509304045
1.43920367320511 1.26807168872784
1.44920367320511 1.28221766890798
1.45920367320511 1.29637265431992
1.46920367320511 1.31053626383661
1.47920367320511 1.32470811436776
1.48920367320511 1.33888782074569
1.49920367320511 1.35307499558297
1.50920367320511 1.36726924907712
1.51920367320511 1.38147018870068
1.52920367320511 1.39567741860114
1.53920367320511 1.40989053811455
1.54920367320511 1.42410913675709
1.55920367320511 1.43833276752205
1.56920367320511 1.45256060734469
};
\addplot [semithick, black, dashed]
table {%
-1.5707963267949 -1.5707963267949
1.56920367320511 1.56920367320511
};
\addplot [thin, green!50!black]
table {%
0 0
0 -0.521213271708808
-0.521213271708808 -0.521213271708808
-0.521213271708808 -0.769881303332444
-0.769881303332444 -0.769881303332444
-0.769881303332444 -0.592860502569772
-0.592860502569772 -0.592860502569772
-0.592860502569772 -0.49634561136864
-0.49634561136864 -0.49634561136864
-0.49634561136864 -0.911244539532647
-0.911244539532647 -0.911244539532647
-0.911244539532647 -0.765791143292987
-0.765791143292987 -0.765791143292987
-0.765791143292987 -0.588360287875426
-0.588360287875426 -0.588360287875426
-0.588360287875426 -0.501155954199899
-0.501155954199899 -0.501155954199899
-0.501155954199899 -0.894149219096168
-0.894149219096168 -0.894149219096168
-0.894149219096168 -0.743689331334982
-0.743689331334982 -0.743689331334982
-0.743689331334982 -0.564700592318822
-0.564700592318822 -0.564700592318822
-0.564700592318822 -0.545618559551733
-0.545618559551733 -0.545618559551733
-0.545618559551733 -0.617219722287333
-0.617219722287333 -0.617219722287333
-0.617219722287333 -0.484012165219402
-0.484012165219402 -0.484012165219402
-0.484012165219402 -0.942474481615638
-0.942474481615638 -0.942474481615638
-0.942474481615638 -0.806725145527566
-0.806725145527566 -0.806725145527566
-0.806725145527566 -0.63520959792214
-0.63520959792214 -0.63520959792214
-0.63520959792214 -0.484785999945486
-0.484785999945486 -0.484785999945486
-0.484785999945486 -0.941067300842945
-0.941067300842945 -0.941067300842945
-0.941067300842945 -0.804863843789124
-0.804863843789124 -0.804863843789124
-0.804863843789124 -0.633009565951742
-0.633009565951742 -0.633009565951742
-0.633009565951742 -0.484289594888165
-0.484289594888165 -0.484289594888165
-0.484289594888165 -0.941969989270568
-0.941969989270568 -0.941969989270568
-0.941969989270568 -0.806057844995089
-0.806057844995089 -0.806057844995089
-0.806057844995089 -0.634420858259466
-0.634420858259466 -0.634420858259466
-0.634420858259466 -0.484608032369228
-0.484608032369228 -0.484608032369228
-0.484608032369228 -0.941390926215432
-0.941390926215432 -0.941390926215432
-0.941390926215432 -0.805291908526863
-0.805291908526863 -0.805291908526863
-0.805291908526863 -0.633515532334825
-0.633515532334825 -0.633515532334825
-0.633515532334825 -0.484403758807043
-0.484403758807043 -0.484403758807043
-0.484403758807043 -0.941762387742536
-0.941762387742536 -0.941762387742536
-0.941762387742536 -0.805783246953012
-0.805783246953012 -0.805783246953012
-0.805783246953012 -0.634096287310489
-0.634096287310489 -0.634096287310489
-0.634096287310489 -0.484534797678688
-0.484534797678688 -0.484534797678688
-0.484534797678688 -0.941524099934508
-0.941524099934508 -0.941524099934508
-0.941524099934508 -0.805468059650899
-0.805468059650899 -0.805468059650899
-0.805468059650899 -0.633723740438055
-0.633723740438055 -0.633723740438055
-0.633723740438055 -0.48445073792226
-0.48445073792226 -0.48445073792226
-0.48445073792226 -0.941676958508846
-0.941676958508846 -0.941676958508846
-0.941676958508846 -0.80567024826495
-0.80567024826495 -0.80567024826495
-0.80567024826495 -0.633962724481199
-0.633962724481199 -0.633962724481199
-0.633962724481199 -0.484504661178482
-0.484504661178482 -0.484504661178482
-0.484504661178482 -0.941578901692838
-0.941578901692838 -0.941578901692838
-0.941578901692838 -0.805540546860807
-0.805540546860807 -0.805540546860807
-0.805540546860807 -0.633809419280958
-0.633809419280958 -0.633809419280958
-0.633809419280958 -0.484470070100835
-0.484470070100835 -0.484470070100835
-0.484470070100835 -0.941641803883358
-0.941641803883358 -0.941641803883358
-0.941641803883358 -0.805623748648977
-0.805623748648977 -0.805623748648977
-0.805623748648977 -0.633907762601758
-0.633907762601758 -0.633907762601758
-0.633907762601758 -0.484492259833737
-0.484492259833737 -0.484492259833737
-0.484492259833737 -0.941601452934456
-0.941601452934456 -0.941601452934456
-0.941601452934456 -0.805570375768395
-0.805570375768395 -0.805570375768395
-0.805570375768395 -0.633844676622087
-0.633844676622087 -0.633844676622087
-0.633844676622087 -0.484478025404521
-0.484478025404521 -0.484478025404521
-0.484478025404521 -0.941627337550935
-0.941627337550935 -0.941627337550935
-0.941627337550935 -0.805604613787124
-0.805604613787124 -0.805604613787124
-0.805604613787124 -0.633885145469373
-0.633885145469373 -0.633885145469373
-0.633885145469373 -0.484487156608398
-0.484487156608398 -0.484487156608398
-0.484487156608398 -0.941610732901268
-0.941610732901268 -0.941610732901268
-0.941610732901268 -0.805582650536992
-0.805582650536992 -0.805582650536992
-0.805582650536992 -0.633859185222592
-0.633859185222592 -0.633859185222592
-0.633859185222592 -0.48448129905816
-0.48448129905816 -0.48448129905816
-0.48448129905816 -0.941621384571181
-0.941621384571181 -0.941621384571181
-0.941621384571181 -0.805596739680414
-0.805596739680414 -0.805596739680414
-0.805596739680414 -0.633875838388128
-0.633875838388128 -0.633875838388128
-0.633875838388128 -0.484485056601552
-0.484485056601552 -0.484485056601552
-0.484485056601552 -0.941614551661471
-0.941614551661471 -0.941614551661471
-0.941614551661471 -0.805587701675512
-0.805587701675512 -0.805587701675512
-0.805587701675512 -0.633865155595907
-0.633865155595907 -0.633865155595907
-0.633865155595907 -0.484482646185633
-0.484482646185633 -0.484482646185633
-0.484482646185633 -0.941618934885462
-0.941618934885462 -0.941618934885462
-0.941618934885462 -0.805593499439802
-0.805593499439802 -0.805593499439802
-0.805593499439802 -0.633872008470179
-0.633872008470179 -0.633872008470179
-0.633872008470179 -0.484484192436547
-0.484484192436547 -0.484484192436547
-0.484484192436547 -0.941616123103459
-0.941616123103459 -0.941616123103459
-0.941616123103459 -0.805589780248329
-0.805589780248329 -0.805589780248329
-0.805589780248329 -0.633867612439177
-0.633867612439177 -0.633867612439177
-0.633867612439177 -0.484483200536406
-0.484483200536406 -0.484483200536406
-0.484483200536406 -0.941617926825571
-0.941617926825571 -0.941617926825571
-0.941617926825571 -0.805592166061984
-0.805592166061984 -0.805592166061984
-0.805592166061984 -0.633870432436714
-0.633870432436714 -0.633870432436714
-0.633870432436714 -0.484483836827632
-0.484483836827632 -0.484483836827632
-0.484483836827632 -0.941616769760957
-0.941616769760957 -0.941616769760957
-0.941616769760957 -0.805590635593107
-0.805590635593107 -0.805590635593107
-0.805590635593107 -0.633868623444442
-0.633868623444442 -0.633868623444442
-0.633868623444442 -0.484483428654967
-0.484483428654967 -0.484483428654967
-0.484483428654967 -0.941617512003075
-0.941617512003075 -0.941617512003075
-0.941617512003075 -0.805591617369273
-0.805591617369273 -0.805591617369273
-0.805591617369273 -0.633869783889796
-0.633869783889796 -0.633869783889796
-0.633869783889796 -0.484483690492499
-0.484483690492499 -0.484483690492499
-0.484483690492499 -0.941617035864271
-0.941617035864271 -0.941617035864271
-0.941617035864271 -0.805590987572448
-0.805590987572448 -0.805590987572448
-0.805590987572448 -0.633869039478977
-0.633869039478977 -0.633869039478977
-0.633869039478977 -0.484483522527078
-0.484483522527078 -0.484483522527078
-0.484483522527078 -0.94161734130121
-0.94161734130121 -0.94161734130121
-0.94161734130121 -0.805591391579038
-0.805591391579038 -0.805591391579038
-0.805591391579038 -0.633869517008975
-0.633869517008975 -0.633869517008975
-0.633869517008975 -0.484483630274743
-0.484483630274743 -0.484483630274743
-0.484483630274743 -0.941617145367329
-0.941617145367329 -0.941617145367329
-0.941617145367329 -0.805591132413989
-0.805591132413989 -0.805591132413989
-0.805591132413989 -0.633869210679602
-0.633869210679602 -0.633869210679602
-0.633869210679602 -0.484483561155997
-0.484483561155997 -0.484483561155997
-0.484483561155997 -0.941617271056402
-0.941617271056402 -0.941617271056402
-0.941617271056402 -0.805591298665046
-0.805591298665046 -0.805591298665046
-0.805591298665046 -0.633869407185969
-0.633869407185969 -0.633869407185969
-0.633869407185969 -0.484483605494786
-0.484483605494786 -0.484483605494786
-0.484483605494786 -0.941617190428473
-0.941617190428473 -0.941617190428473
-0.941617190428473 -0.805591192017124
-0.805591192017124 -0.805591192017124
-0.805591192017124 -0.633869281129654
-0.633869281129654 -0.633869281129654
-0.633869281129654 -0.484483577052022
-0.484483577052022 -0.484483577052022
-0.484483577052022 -0.941617242150256
-0.941617242150256 -0.941617242150256
-0.941617242150256 -0.805591260430399
-0.805591260430399 -0.805591260430399
-0.805591260430399 -0.633869361993163
-0.633869361993163 -0.633869361993163
-0.633869361993163 -0.484483595297691
-0.484483595297691 -0.484483595297691
-0.484483595297691 -0.941617208971395
-0.941617208971395 -0.941617208971395
-0.941617208971395 -0.80559121654416
-0.80559121654416 -0.80559121654416
-0.80559121654416 -0.633869310120259
-0.633869310120259 -0.633869310120259
-0.633869310120259 -0.484483583593328
-0.484483583593328 -0.484483583593328
-0.484483583593328 -0.941617230255209
-0.941617230255209 -0.941617230255209
-0.941617230255209 -0.80559124469662
-0.80559124469662 -0.80559124469662
-0.80559124469662 -0.633869343396062
-0.633869343396062 -0.633869343396062
-0.633869343396062 -0.484483591101527
-0.484483591101527 -0.484483591101527
-0.484483591101527 -0.941617216601915
-0.941617216601915 -0.941617216601915
-0.941617216601915 -0.805591226637178
-0.805591226637178 -0.805591226637178
-0.805591226637178 -0.633869322050061
-0.633869322050061 -0.633869322050061
-0.633869322050061 -0.484483586285113
-0.484483586285113 -0.484483586285113
-0.484483586285113 -0.941617225360328
-0.941617225360328 -0.941617225360328
-0.941617225360328 -0.805591238222078
-0.805591238222078 -0.805591238222078
-0.805591238222078 -0.633869335743247
-0.633869335743247 -0.633869335743247
-0.633869335743247 -0.484483589374781
-0.484483589374781 -0.484483589374781
-0.484483589374781 -0.941617219741918
-0.941617219741918 -0.941617219741918
-0.941617219741918 -0.805591230790513
-0.805591230790513 -0.805591230790513
-0.805591230790513 -0.633869326959244
-0.633869326959244 -0.633869326959244
-0.633869326959244 -0.484483587392799
-0.484483587392799 -0.484483587392799
-0.484483587392799 -0.941617223346056
-0.941617223346056 -0.941617223346056
-0.941617223346056 -0.805591235557767
-0.805591235557767 -0.805591235557767
-0.805591235557767 -0.633869332594069
-0.633869332594069 -0.633869332594069
-0.633869332594069 -0.484483588664215
-0.484483588664215 -0.484483588664215
-0.484483588664215 -0.941617221034048
-0.941617221034048 -0.941617221034048
-0.941617221034048 -0.805591232499635
-0.805591232499635 -0.805591232499635
-0.805591232499635 -0.633869328979401
-0.633869328979401 -0.633869328979401
-0.633869328979401 -0.484483587848618
-0.484483587848618 -0.484483587848618
-0.484483587848618 -0.941617222517172
-0.941617222517172 -0.941617222517172
-0.941617222517172 -0.805591234461387
-0.805591234461387 -0.805591234461387
-0.805591234461387 -0.633869331298164
-0.633869331298164 -0.633869331298164
-0.633869331298164 -0.484483588371813
-0.484483588371813 -0.484483588371813
-0.484483588371813 -0.941617221565767
-0.941617221565767 -0.941617221565767
-0.941617221565767 -0.805591233202948
-0.805591233202948 -0.805591233202948
-0.805591233202948 -0.633869329810707
-0.633869329810707 -0.633869329810707
-0.633869329810707 -0.48448358803619
-0.48448358803619 -0.48448358803619
-0.48448358803619 -0.941617222176081
-0.941617222176081 -0.941617222176081
-0.941617222176081 -0.805591234010221
-0.805591234010221 -0.805591234010221
-0.805591234010221 -0.633869330764892
-0.633869330764892 -0.633869330764892
-0.633869330764892 -0.484483588251488
-0.484483588251488 -0.484483588251488
-0.484483588251488 -0.941617221784572
-0.941617221784572 -0.941617221784572
-0.941617221784572 -0.805591233492366
-0.805591233492366 -0.805591233492366
-0.805591233492366 -0.633869330152795
-0.633869330152795 -0.633869330152795
-0.633869330152795 -0.484483588113377
-0.484483588113377 -0.484483588113377
-0.484483588113377 -0.94161722203572
-0.94161722203572 -0.94161722203572
-0.94161722203572 -0.805591233824563
-0.805591233824563 -0.805591233824563
-0.805591233824563 -0.633869330545447
-0.633869330545447 -0.633869330545447
-0.633869330545447 -0.484483588201973
-0.484483588201973 -0.484483588201973
-0.484483588201973 -0.941617221874612
-0.941617221874612 -0.941617221874612
-0.941617221874612 -0.805591233611463
-0.805591233611463 -0.805591233611463
-0.805591233611463 -0.633869330293566
-0.633869330293566 -0.633869330293566
-0.633869330293566 -0.48448358814514
-0.48448358814514 -0.48448358814514
-0.48448358814514 -0.941617221977961
-0.941617221977961 -0.941617221977961
-0.941617221977961 -0.805591233748164
-0.805591233748164 -0.805591233748164
-0.805591233748164 -0.633869330455144
-0.633869330455144 -0.633869330455144
-0.633869330455144 -0.484483588181598
-0.484483588181598 -0.484483588181598
-0.484483588181598 -0.941617221911664
-0.941617221911664 -0.941617221911664
-0.941617221911664 -0.805591233660472
-0.805591233660472 -0.805591233660472
-0.805591233660472 -0.633869330351494
-0.633869330351494 -0.633869330351494
-0.633869330351494 -0.48448358815821
-0.48448358815821 -0.48448358815821
-0.48448358815821 -0.941617221954192
-0.941617221954192 -0.941617221954192
-0.941617221954192 -0.805591233716725
-0.805591233716725 -0.805591233716725
-0.805591233716725 -0.633869330417984
-0.633869330417984 -0.633869330417984
-0.633869330417984 -0.484483588173213
-0.484483588173213 -0.484483588173213
-0.484483588173213 -0.941617221926911
-0.941617221926911 -0.941617221926911
-0.941617221926911 -0.805591233680639
-0.805591233680639 -0.805591233680639
-0.805591233680639 -0.633869330375331
-0.633869330375331 -0.633869330375331
-0.633869330375331 -0.484483588163589
-0.484483588163589 -0.484483588163589
-0.484483588163589 -0.941617221944412
-0.941617221944412 -0.941617221944412
-0.941617221944412 -0.805591233703788
-0.805591233703788 -0.805591233703788
-0.805591233703788 -0.633869330402693
-0.633869330402693 -0.633869330402693
-0.633869330402693 -0.484483588169763
-0.484483588169763 -0.484483588169763
-0.484483588169763 -0.941617221933185
-0.941617221933185 -0.941617221933185
-0.941617221933185 -0.805591233688939
-0.805591233688939 -0.805591233688939
-0.805591233688939 -0.633869330385141
-0.633869330385141 -0.633869330385141
-0.633869330385141 -0.484483588165802
-0.484483588165802 -0.484483588165802
-0.484483588165802 -0.941617221940387
-0.941617221940387 -0.941617221940387
-0.941617221940387 -0.805591233698464
-0.805591233698464 -0.805591233698464
-0.805591233698464 -0.6338693303964
-0.6338693303964 -0.6338693303964
-0.6338693303964 -0.484483588168343
-0.484483588168343 -0.484483588168343
-0.484483588168343 -0.941617221935767
-0.941617221935767 -0.941617221935767
-0.941617221935767 -0.805591233692354
-0.805591233692354 -0.805591233692354
-0.805591233692354 -0.633869330389177
-0.633869330389177 -0.633869330389177
-0.633869330389177 -0.484483588166713
-0.484483588166713 -0.484483588166713
-0.484483588166713 -0.94161722193873
-0.94161722193873 -0.94161722193873
-0.94161722193873 -0.805591233696274
};
\addplot [thick, red]
table {%
	-0.941617221935767 -0.805591233692354
	-0.805591233692354 -0.805591233692354
	-0.805591233692354 -0.633869330389177
	-0.633869330389177 -0.633869330389177
	-0.633869330389177 -0.484483588166713
	-0.484483588166713 -0.484483588166713
	-0.484483588166713 -0.94161722193873
	-0.94161722193873 -0.94161722193873
	-0.94161722193873 -0.805591233696274
};
\end{axis}

\end{tikzpicture}


==> figures/ex1_case4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=0.7\linewidth,
width=0.7\linewidth,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={$\theta$},
xmajorgrids,
xmin=-1.571, xmax=-0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1.571, ymax=-0.3,
ytick style={color=black},
yticklabels={},
]
\addplot [semithick, blue]
table {%
-1.5707963267949 1.43684412253213
-1.5607963267949 1.45196639111195
-1.5507963267949 1.46709998504381
-1.5407963267949 1.4822376018521
-1.5307963267949 1.49737885572677
-1.5207963267949 1.51252332054734
-1.5107963267949 1.52767055929136
-1.5007963267949 1.54282012889332
-1.4907963267949 1.55797158136328
};
\addplot [semithick, blue]
table {%
-1.4807963267949 -1.56846818959687
-1.4707963267949 -1.55331433432621
-1.4607963267949 -1.53815996895855
-1.4507963267949 -1.52300556134161
-1.4407963267949 -1.50785158494609
-1.4307963267949 -1.49269851921687
-1.4207963267949 -1.47754684995269
-1.4107963267949 -1.46239706971359
-1.4007963267949 -1.44724967825679
-1.3907963267949 -1.43210518300204
-1.3807963267949 -1.41696409952857
-1.3707963267949 -1.40182695210571
-1.3607963267949 -1.38669427425965
-1.3507963267949 -1.3715666093794
-1.3407963267949 -1.35644451136502
-1.3307963267949 -1.34132854532169
-1.3207963267949 -1.32621928830355
-1.3107963267949 -1.31111733011167
-1.3007963267949 -1.29602327415091
-1.2907963267949 -1.28093773835088
-1.2807963267949 -1.26586135615699
-1.2707963267949 -1.25079477759795
-1.2607963267949 -1.23573867043696
-1.2507963267949 -1.22069372141438
-1.2407963267949 -1.20566063759093
-1.2307963267949 -1.19064014780108
-1.2207963267949 -1.17563300422756
-1.2107963267949 -1.16063998410919
-1.2007963267949 -1.14566189159564
-1.1907963267949 -1.13069955976431
-1.1807963267949 -1.11575385281628
-1.1707963267949 -1.10082566847047
-1.1607963267949 -1.08591594057742
-1.1507963267949 -1.07102564197685
-1.1407963267949 -1.05615578762595
-1.1307963267949 -1.04130743802943
-1.1207963267949 -1.02648170300563
-1.1107963267949 -1.01167974582819
-1.1007963267949 -0.996902787787897
-1.0907963267949 -0.98215211322524
-1.0807963267949 -0.967429075091696
-1.0707963267949 -0.952735000348483
-1.0607963267949 -0.938071122685256
-1.0507963267949 -0.923439017435788
-1.0407963267949 -0.908840374213659
-1.0307963267949 -0.894276991610402
-1.0207963267949 -0.879750787813591
-1.0107963267949 -0.865263812475038
-1.0007963267949 -0.850818260003656
-0.990796326794896 -0.83641648448589
-0.980796326794896 -0.822061016470165
-0.970796326794896 -0.807754581891731
-0.960796326794896 -0.793500123461971
-0.950796326794896 -0.779300824903243
-0.940796326794896 -0.765160138478958
-0.930796326794896 -0.751081816351322
-0.920796326794896 -0.737069946399346
-0.910796326794896 -0.72312899325159
-0.900796326794896 -0.709263845436848
-0.890796326794896 -0.695479869738456
-0.880796326794896 -0.681782974062667
-0.870796326794896 -0.668179680409844
-0.860796326794896 -0.654677209883404
-0.850796326794896 -0.641283582104437
-0.840796326794896 -0.628007731944375
-0.830796326794896 -0.614859647176578
-0.820796326794896 -0.601850531523677
-0.810796326794896 -0.588992998698865
-0.800796326794896 -0.576301304484303
-0.790796326794896 -0.563791625764749
-0.780796326794896 -0.551482397884831
-0.770796326794896 -0.5393947249252
-0.760796326794896 -0.52755288177616
-0.750796326794896 -0.515984932620992
-0.740796326794896 -0.504723498184102
-0.730796326794896 -0.493806714652382
-0.720796326794896 -0.483279441701963
-0.710796326794896 -0.473194797254315
-0.700796326794896 -0.463616124955697
-0.690796326794896 -0.454619540674176
-0.680796326794896 -0.446297262205125
-0.670796326794896 -0.438762010510331
-0.660796326794896 -0.432152894476415
-0.650796326794896 -0.426643374920256
-0.640796326794896 -0.422452179221441
-0.630796326794896 -0.41985845442308
-0.620796326794896 -0.419223077116016
-0.610796326794896 -0.421018985389025
-0.600796326794896 -0.425874780220774
-0.590796326794896 -0.434637707633963
-0.580796326794896 -0.448464099298706
-0.570796326794896 -0.46894536772674
-0.560796326794896 -0.498270642088668
-0.550796326794896 -0.539369453424604
-0.540796326794896 -0.595830159907514
-0.530796326794896 -0.670947434084134
-0.520796326794896 -0.764386514441642
-0.510796326794896 -0.865866864486543
-0.500796326794896 -0.954253448059218
-0.490796326794896 -1.01417537203383
-0.480796326794896 -1.04773288268002
-0.470796326794896 -1.06407417278328
-0.460796326794896 -1.0702393989173
-0.450796326794896 -1.07069269282232
-0.440796326794896 -1.06762169649834
-0.430796326794896 -1.06233718068091
-0.420796326794896 -1.05561718695084
-0.410796326794896 -1.0479382075127
-0.400796326794896 -1.03960251512144
-0.390796326794896 -1.03080797244376
-0.380796326794896 -1.02168761778965
-0.370796326794895 -1.01233294246857
-0.360796326794895 -1.00280805278833
-0.350796326794895 -0.993158556115915
-0.340796326794895 -0.983417292433117
-0.330796326794895 -0.973608123198368
-0.320796326794895 -0.963748491425972
-0.310796326794895 -0.953851185613676
-0.300796326794895 -0.943925576519275
-0.290796326794895 -0.933978497997554
-0.280796326794895 -0.924014883207686
-0.270796326794895 -0.914038229970446
-0.260796326794895 -0.904050945048732
-0.250796326794895 -0.89405460147613
-0.240796326794895 -0.884050132677972
-0.230796326794895 -0.87403798013263
-0.220796326794895 -0.864018206534421
-0.210796326794895 -0.85399058310015
-0.200796326794895 -0.843954657330037
-0.190796326794895 -0.833909805877074
-0.180796326794895 -0.823855275988611
-0.170796326794895 -0.813790218120115
-0.160796326794895 -0.803713711688081
-0.150796326794895 -0.793624785461134
-0.140796326794895 -0.783522433739637
-0.130796326794895 -0.773405629212052
-0.120796326794895 -0.763273333178099
-0.110796326794895 -0.753124503677685
-0.100796326794895 -0.742958101948795
-0.0907963267948952 -0.732773097548285
-0.0807963267948952 -0.722568472400409
-0.0707963267948952 -0.712343223984421
-0.0607963267948952 -0.70209636783194
-0.0507963267948952 -0.691826939476812
-0.0407963267948952 -0.681533995994953
-0.0307963267948952 -0.671216617354184
-0.0207963267948952 -0.660873908519802
-0.0107963267948952 -0.650505014208834
-0.000796326794895164 -0.64011071655294
0.00920367320510485 -0.629685156811135
0.0192036732051049 -0.619232580905726
0.0292036732051049 -0.608750585762107
0.0392036732051049 -0.598238390228676
0.0492036732051049 -0.587695265525191
0.0592036732051049 -0.57712050954283
0.0692036732051049 -0.566513444718236
0.0792036732051049 -0.55587341746949
0.0892036732051049 -0.545199797851498
0.0992036732051049 -0.534491979249754
0.109203673205105 -0.523749378078412
0.119203673205105 -0.512971433476055
0.129203673205105 -0.50215760699883
0.139203673205105 -0.491307382312056
0.149203673205105 -0.480420264881597
0.159203673205105 -0.46949578166618
0.169203673205105 -0.458533480811536
0.179203673205105 -0.447532931347073
0.189203673205105 -0.436493722885543
0.199203673205105 -0.425415465326011
0.209203673205105 -0.414297788560268
0.219203673205105 -0.403140342182761
0.229203673205105 -0.391942795203966
0.239203673205105 -0.380704835767109
0.249203673205105 -0.369426170868039
0.259203673205105 -0.358106526078081
0.269203673205105 -0.346745645269594
0.279203673205105 -0.335343290344013
0.289203673205105 -0.323899240960834
0.299203673205105 -0.312413294272362
0.309203673205105 -0.300885264659309
0.319203673205105 -0.289314981070458
0.329203673205105 -0.277702295778383
0.339203673205105 -0.266047073240598
0.349203673205105 -0.254349192402673
0.359203673205105 -0.242608552377151
0.369203673205105 -0.230825084079422
0.379203673205105 -0.218998718644402
0.389203673205105 -0.20712940011839
0.399203673205105 -0.195217087313366
0.409203673205105 -0.183261753535022
0.419203673205105 -0.171263386310725
0.429203673205105 -0.159221987117363
0.439203673205105 -0.147137571109085
0.449203673205105 -0.135010166844917
0.459203673205105 -0.122839816016304
0.469203673205105 -0.110626573174578
0.479203673205105 -0.0983705054584408
0.489203673205105 -0.0860716923214957
0.499203673205106 -0.0737302252599279
0.509203673205105 -0.0613462075404054
0.519203673205105 -0.0489197539283096
0.529203673205105 -0.0364509904164018
0.539203673205106 -0.0239400539540507
0.549203673205105 -0.0113870921771292
0.559203673205105 0.00120773686126858
0.569203673205105 0.0138442649591594
0.579203673205106 0.026522314032909
0.589203673205105 0.0392416963832286
0.599203673205105 0.0520022149597791
0.609203673205105 0.0648036636242257
0.619203673205106 0.0776458274115946
0.629203673205105 0.0905284827897711
0.639203673205105 0.10345139791699
0.649203673205105 0.116414332897153
0.659203673205106 0.129417040032828
0.669203673205105 0.142459264075775
0.679203673205105 0.15554074247485
0.689203673205105 0.168661205621137
0.699203673205106 0.181820377090166
0.709203673205105 0.195017973881081
0.719203673205105 0.20825370665262
0.729203673205105 0.221527279955771
0.739203673205106 0.234838392462984
0.749203673205106 0.248186737193819
0.759203673205105 0.261572001736912
0.769203673205106 0.274993868468146
0.779203673205106 0.288452014764927
0.789203673205106 0.301946113216466
0.799203673205105 0.315475831829977
0.809203673205106 0.329040834232701
0.819203673205106 0.342640779869673
0.829203673205106 0.356275324197164
0.839203673205105 0.369944118871747
0.849203673205106 0.383646811934867
0.859203673205106 0.397383047992944
0.869203673205106 0.411152468392885
0.879203673205105 0.424954711393003
0.889203673205106 0.438789412329296
0.899203673205106 0.452656203777038
0.909203673205106 0.466554715707682
0.919203673205105 0.480484575641029
0.929203673205106 0.494445408792662
0.939203673205106 0.508436838216621
0.949203673205106 0.522458484943325
0.959203673205105 0.536509968112724
0.969203673205106 0.550590905102696
0.979203673205106 0.564700911652681
0.989203673205106 0.578839601982573
0.999203673205106 0.593006588906876
1.00920367320511 0.607201483944141
1.01920367320511 0.621423897421698
1.02920367320511 0.635673438575718
1.03920367320511 0.649949715646614
1.04920367320511 0.664252335969814
1.05920367320511 0.67858090606193
1.06920367320511 0.692935031702362
1.07920367320511 0.707314318010356
1.08920367320511 0.721718369517551
1.09920367320511 0.736146790236055
1.10920367320511 0.750599183722072
1.11920367320511 0.765075153135128
1.12920367320511 0.779574301292908
1.13920367320511 0.79409623072176
1.14920367320511 0.808640543702881
1.15920367320511 0.823206842314233
1.16920367320511 0.837794728468202
1.17920367320511 0.852403803945035
1.18920367320511 0.867033670422095
1.19920367320511 0.881683929498946
1.20920367320511 0.896354182718286
1.21920367320511 0.911044031582764
1.22920367320511 0.925753077567688
1.23920367320511 0.940480922129645
1.24920367320511 0.955227166711034
1.25920367320511 0.969991412740525
1.26920367320511 0.984773261629449
1.27920367320511 0.999572314764109
1.28920367320511 1.01438817349401
1.29920367320511 1.029220439116
1.30920367320511 1.04406871285426
1.31920367320511 1.05893259583622
1.32920367320511 1.07381168906424
1.33920367320511 1.08870559338306
1.34920367320511 1.10361390944307
1.35920367320511 1.11853623765914
1.36920367320511 1.13347217816513
1.37920367320511 1.14842133076383
1.38920367320511 1.16338329487234
1.39920367320511 1.17835766946272
1.40920367320511 1.19334405299766
1.41920367320511 1.20834204336116
1.42920367320511 1.22335123778369
1.43920367320511 1.23837123276167
1.44920367320511 1.25340162397058
1.45920367320511 1.26844200617087
1.46920367320511 1.28349197310535
1.47920367320511 1.2985511173855
1.48920367320511 1.3136190303621
1.49920367320511 1.32869530197081
1.50920367320511 1.34377952053153
1.51920367320511 1.35887127244942
1.52920367320511 1.37397014167035
1.53920367320511 1.38907570839453
1.54920367320511 1.40418754488655
1.55920367320511 1.41930519395888
1.56920367320511 1.43442796106978
};
\addplot [semithick, black, dashed]
table {%
-1.5707963267949 -1.5707963267949
1.56920367320511 1.56920367320511
};
\addplot [thin, green!50!black]
table {%
0 0
0 -0.639280501295522
-0.639280501295522 -0.639280501295522
-0.639280501295522 -0.422059015802669
-0.422059015802669 -0.422059015802669
-0.422059015802669 -1.05646571317236
-1.05646571317236 -1.05646571317236
-1.05646571317236 -0.931734523253288
-0.931734523253288 -0.931734523253288
-0.931734523253288 -0.752402639547348
-0.752402639547348 -0.752402639547348
-0.752402639547348 -0.517843107045758
-0.517843107045758 -0.517843107045758
-0.517843107045758 -0.794355891831844
-0.794355891831844 -0.794355891831844
-0.794355891831844 -0.568244527264106
-0.568244527264106 -0.568244527264106
-0.568244527264106 -0.476428589862444
-0.476428589862444 -0.476428589862444
-0.476428589862444 -1.05487032831081
-1.05487032831081 -1.05487032831081
-1.05487032831081 -0.929400139332521
-0.929400139332521 -0.929400139332521
-0.929400139332521 -0.749125496636184
-0.749125496636184 -0.749125496636184
-0.749125496636184 -0.514103338192241
-0.514103338192241 -0.514103338192241
-0.514103338192241 -0.832307197066038
-0.832307197066038 -0.832307197066038
-0.832307197066038 -0.61684615221639
-0.61684615221639 -0.61684615221639
-0.61684615221639 -0.419932492236553
-0.419932492236553 -0.419932492236553
-0.419932492236553 -1.05495385016969
-1.05495385016969 -1.05495385016969
-1.05495385016969 -0.929522349395498
-0.929522349395498 -0.929522349395498
-0.929522349395498 -0.74929673578711
-0.74929673578711 -0.74929673578711
-0.74929673578711 -0.514296178039359
-0.514296178039359 -0.514296178039359
-0.514296178039359 -0.830350251547218
-0.830350251547218 -0.830350251547218
-0.830350251547218 -0.614279342727884
-0.614279342727884 -0.614279342727884
-0.614279342727884 -0.420393467676118
-0.420393467676118 -0.420393467676118
-0.420393467676118 -1.05530783226188
-1.05530783226188 -1.05530783226188
-1.05530783226188 -0.930040299718433
-0.930040299718433 -0.930040299718433
-0.930040299718433 -0.750022481043766
-0.750022481043766 -0.750022481043766
-0.750022481043766 -0.51511347130193
-0.51511347130193 -0.51511347130193
-0.51511347130193 -0.822056330909718
-0.822056330909718 -0.822056330909718
-0.822056330909718 -0.603489685448962
-0.603489685448962 -0.603489685448962
-0.603489685448962 -0.424566940517528
-0.424566940517528 -0.424566940517528
-0.424566940517528 -1.0581510370083
-1.0581510370083 -1.0581510370083
-1.0581510370083 -0.934200506827972
-0.934200506827972 -0.934200506827972
-0.934200506827972 -0.755874330659933
-0.755874330659933 -0.755874330659933
-0.755874330659933 -0.521859141673042
-0.521859141673042 -0.521859141673042
-0.521859141673042 -0.754455669961215
-0.754455669961215 -0.754455669961215
-0.754455669961215 -0.520218042189921
-0.520218042189921 -0.520218042189921
-0.520218042189921 -0.770254966855479
-0.770254966855479 -0.770254966855479
-0.770254966855479 -0.538753654976225
-0.538753654976225 -0.538753654976225
-0.538753654976225 -0.611174153813107
-0.611174153813107 -0.611174153813107
-0.611174153813107 -0.420951131122248
-0.420951131122248 -0.420951131122248
-0.420951131122248 -1.05572121536176
-1.05572121536176 -1.05572121536176
-1.05572121536176 -0.930645166221007
-0.930645166221007 -0.930645166221007
-0.930645166221007 -0.750870012121002
-0.750870012121002 -0.750870012121002
-0.750870012121002 -0.51607017143158
-0.51607017143158 -0.51607017143158
-0.51607017143158 -0.812347704505229
-0.812347704505229 -0.812347704505229
-0.812347704505229 -0.590987687682295
-0.590987687682295 -0.590987687682295
-0.590987687682295 -0.434470019477363
-0.434470019477363 -0.434470019477363
-0.434470019477363 -1.0642785493898
-1.0642785493898 -1.0642785493898
-1.0642785493898 -0.943177411298035
-0.943177411298035 -0.943177411298035
-0.943177411298035 -0.76852715540982
-0.76852715540982 -0.76852715540982
-0.76852715540982 -0.536707607763164
-0.536707607763164 -0.536707607763164
-0.536707607763164 -0.626543502761291
-0.626543502761291 -0.626543502761291
-0.626543502761291 -0.419588239634891
-0.419588239634891 -0.419588239634891
-0.419588239634891 -1.05468949930472
-1.05468949930472 -1.05468949930472
-1.05468949930472 -0.929135548427598
-0.929135548427598 -0.929135548427598
-0.929135548427598 -0.748754755301158
-0.748754755301158 -0.748754755301158
-0.748754755301158 -0.513685830268497
-0.513685830268497 -0.513685830268497
-0.513685830268497 -0.836544082090842
-0.836544082090842 -0.836544082090842
-0.836544082090842 -0.622416844562143
-0.622416844562143 -0.622416844562143
-0.622416844562143 -0.419326041137517
-0.419326041137517 -0.419326041137517
-0.419326041137517 -1.05448815761772
-1.05448815761772 -1.05448815761772
-1.05448815761772 -0.928840943152061
-0.928840943152061 -0.928840943152061
-0.928840943152061 -0.74834195822036
-0.74834195822036 -0.74834195822036
-0.74834195822036 -0.513220961542382
-0.513220961542382 -0.513220961542382
-0.513220961542382 -0.841261586195952
-0.841261586195952 -0.841261586195952
-0.841261586195952 -0.628625403353774
-0.628625403353774 -0.628625403353774
-0.628625403353774 -0.419720518874094
-0.419720518874094 -0.419720518874094
-0.419720518874094 -1.05479107626051
-1.05479107626051 -1.05479107626051
-1.05479107626051 -0.929284176898406
-0.929284176898406 -0.929284176898406
-0.929284176898406 -0.748963011581571
-0.748963011581571 -0.748963011581571
-0.748963011581571 -0.51392035671329
-0.51392035671329 -0.51392035671329
-0.51392035671329 -0.834164099519599
-0.834164099519599 -0.834164099519599
-0.834164099519599 -0.619287623302885
-0.619287623302885 -0.619287623302885
-0.619287623302885 -0.419494026424298
-0.419494026424298 -0.419494026424298
-0.419494026424298 -1.05461715317403
-1.05461715317403 -1.05461715317403
-1.05461715317403 -0.929029690807726
-0.929029690807726 -0.929029690807726
-0.929029690807726 -0.748606428980852
-0.748606428980852 -0.748606428980852
-0.748606428980852 -0.513518793555357
-0.513518793555357 -0.513518793555357
-0.513518793555357 -0.838239176502819
-0.838239176502819 -0.838239176502819
-0.838239176502819 -0.624645569063953
-0.624645569063953 -0.624645569063953
-0.624645569063953 -0.419467649234731
-0.419467649234731 -0.419467649234731
-0.419467649234731 -1.05459689818439
-1.05459689818439 -1.05459689818439
-1.05459689818439 -0.929000053493714
-0.929000053493714 -0.929000053493714
-0.929000053493714 -0.748564901561885
-0.748564901561885 -0.748564901561885
-0.748564901561885 -0.513472027724755
-0.513472027724755 -0.513472027724755
-0.513472027724755 -0.838713757788787
-0.838713757788787 -0.838713757788787
-0.838713757788787 -0.625269552561665
-0.625269552561665 -0.625269552561665
-0.625269552561665 -0.419507295730174
-0.419507295730174 -0.419507295730174
-0.419507295730174 -1.05462734264672
-1.05462734264672 -1.05462734264672
-1.05462734264672 -0.929044600151421
-0.929044600151421 -0.929044600151421
-0.929044600151421 -0.748627319759345
-0.748627319759345 -0.748627319759345
-0.748627319759345 -0.513542319568591
-0.513542319568591 -0.513542319568591
-0.513542319568591 -0.83800043369701
-0.83800043369701 -0.83800043369701
-0.83800043369701 -0.624331667999106
-0.624331667999106 -0.624331667999106
-0.624331667999106 -0.419447704673405
-0.419447704673405 -0.419447704673405
-0.419447704673405 -1.05458158279676
-1.05458158279676 -1.05458158279676
-1.05458158279676 -0.928977643857335
-0.928977643857335 -0.928977643857335
-0.928977643857335 -0.748533501470825
-0.748533501470825 -0.748533501470825
-0.748533501470825 -0.513436666718076
-0.513436666718076 -0.513436666718076
-0.513436666718076 -0.839072602522359
-0.839072602522359 -0.839072602522359
-0.839072602522359 -0.625741364659212
-0.625741364659212 -0.625741364659212
-0.625741364659212 -0.419537273600172
-0.419537273600172 -0.419537273600172
-0.419537273600172 -1.05465036259146
-1.05465036259146 -1.05465036259146
-1.05465036259146 -0.929078283176836
-0.929078283176836 -0.929078283176836
-0.929078283176836 -0.748674515976514
-0.748674515976514 -0.748674515976514
-0.748674515976514 -0.513595469279123
-0.513595469279123 -0.513595469279123
-0.513595469279123 -0.837461068574048
-0.837461068574048 -0.837461068574048
-0.837461068574048 -0.623622506163355
-0.623622506163355 -0.623622506163355
-0.623622506163355 -0.419402646139657
-0.419402646139657 -0.419402646139657
-0.419402646139657 -1.05454698244135
-1.05454698244135 -1.05454698244135
-1.05454698244135 -0.928927016253124
-0.928927016253124 -0.928927016253124
-0.928927016253124 -0.748462562730206
-0.748462562730206 -0.748462562730206
-0.748462562730206 -0.513356779520424
-0.513356779520424 -0.513356779520424
-0.513356779520424 -0.839883300600535
-0.839883300600535 -0.839883300600535
-0.839883300600535 -0.626807277364507
-0.626807277364507 -0.626807277364507
-0.626807277364507 -0.419604999274598
-0.419604999274598 -0.419604999274598
-0.419604999274598 -1.05470236899759
-1.05470236899759 -1.05470236899759
-1.05470236899759 -0.929154379497657
-0.929154379497657 -0.929154379497657
-0.929154379497657 -0.748781141151631
-0.748781141151631 -0.748781141151631
-0.748781141151631 -0.513715544521013
-0.513715544521013 -0.513715544521013
-0.513715544521013 -0.836242540816178
-0.836242540816178 -0.836242540816178
-0.836242540816178 -0.622020375538116
-0.622020375538116 -0.622020375538116
-0.622020375538116 -0.419300850395435
-0.419300850395435 -0.419300850395435
-0.419300850395435 -1.05446881369867
-1.05446881369867 -1.05446881369867
-1.05446881369867 -0.928812638926116
-0.928812638926116 -0.928812638926116
-0.928812638926116 -0.748302298707057
-0.748302298707057 -0.748302298707057
-0.748302298707057 -0.513176299241496
-0.513176299241496 -0.513176299241496
-0.513176299241496 -0.841714820788723
-0.841714820788723 -0.841714820788723
-0.841714820788723 -0.629227110807872
-0.629227110807872 -0.629227110807872
-0.629227110807872 -0.419758750000277
-0.419758750000277 -0.419758750000277
-0.419758750000277 -1.0548204338637
-1.0548204338637 -1.0548204338637
-1.0548204338637 -0.929327133252374
-0.929327133252374 -0.929327133252374
-0.929327133252374 -0.749023201466112
-0.749023201466112 -0.749023201466112
-0.749023201466112 -0.513988139157143
-0.513988139157143 -0.513988139157143
-0.513988139157143 -0.833476240906696
-0.833476240906696 -0.833476240906696
-0.833476240906696 -0.618383220967814
-0.618383220967814 -0.618383220967814
-0.618383220967814 -0.419656448787867
-0.419656448787867 -0.419656448787867
-0.419656448787867 -1.05474187697304
-1.05474187697304 -1.05474187697304
-1.05474187697304 -0.929212187983154
-0.929212187983154 -0.929212187983154
-0.929212187983154 -0.748862141649721
-0.748862141649721 -0.748862141649721
-0.748862141649721 -0.513806762700873
-0.513806762700873 -0.513806762700873
-0.513806762700873 -0.835316855533913
-0.835316855533913 -0.835316855533913
-0.835316855533913 -0.620803276682164
-0.620803276682164 -0.620803276682164
-0.620803276682164 -0.419223518696082
-0.419223518696082 -0.419223518696082
-0.419223518696082 -1.05440943084574
-1.05440943084574 -1.05440943084574
-1.05440943084574 -0.928725749310716
-0.928725749310716 -0.928725749310716
-0.928725749310716 -0.74818055010794
-0.74818055010794 -0.74818055010794
-0.74818055010794 -0.513039192854822
-0.513039192854822 -0.513039192854822
-0.513039192854822 -0.843106181200027
-0.843106181200027 -0.843106181200027
-0.843106181200027 -0.631074260041784
-0.631074260041784 -0.631074260041784
-0.631074260041784 -0.419930542658554
-0.419930542658554 -0.419930542658554
-0.419930542658554 -1.05495235309275
-1.05495235309275 -1.05495235309275
-1.05495235309275 -0.929520158856768
-0.929520158856768 -0.929520158856768
-0.929520158856768 -0.749293666432729
-0.749293666432729 -0.749293666432729
-0.749293666432729 -0.514292721506047
-0.514292721506047 -0.514292721506047
-0.514292721506047 -0.830385328568267
-0.830385328568267 -0.830385328568267
-0.830385328568267 -0.614324974830243
-0.614324974830243 -0.614324974830243
-0.614324974830243 -0.420385272569103
-0.420385272569103 -0.420385272569103
-0.420385272569103 -1.05530153925605
-1.05530153925605 -1.05530153925605
-1.05530153925605 -0.930031091726076
-0.930031091726076 -0.930031091726076
-0.930031091726076 -0.750009578924623
-0.750009578924623 -0.750009578924623
-0.750009578924623 -0.515098941665048
-0.515098941665048 -0.515098941665048
-0.515098941665048 -0.822203778173402
-0.822203778173402 -0.822203778173402
-0.822203778173402 -0.603681501299559
-0.603681501299559 -0.603681501299559
-0.603681501299559 -0.42447379867593
-0.42447379867593 -0.42447379867593
-0.42447379867593 -1.05808844574914
-1.05808844574914 -1.05808844574914
-1.05808844574914 -0.934108922638808
-0.934108922638808 -0.934108922638808
-0.934108922638808 -0.755745395488248
-0.755745395488248 -0.755745395488248
-0.755745395488248 -0.521709990122005
-0.521709990122005 -0.521709990122005
-0.521709990122005 -0.755849328337494
-0.755849328337494 -0.755849328337494
-0.755849328337494 -0.521830219113568
-0.521830219113568 -0.521830219113568
-0.521830219113568 -0.754725919697103
-0.754725919697103 -0.754725919697103
-0.754725919697103 -0.520530665710315
-0.520530665710315 -0.520530665710315
-0.520530665710315 -0.767082452427292
-0.767082452427292 -0.767082452427292
-0.767082452427292 -0.534996813151559
-0.534996813151559 -0.534996813151559
-0.534996813151559 -0.639394525551268
-0.639394525551268 -0.639394525551268
-0.639394525551268 -0.422088590556644
-0.422088590556644 -0.422088590556644
-0.422088590556644 -1.05648558738849
-1.05648558738849 -1.05648558738849
-1.05648558738849 -0.931763603415501
-0.931763603415501 -0.931763603415501
-0.931763603415501 -0.752443579536463
-0.752443579536463 -0.752443579536463
-0.752443579536463 -0.517890466217008
-0.517890466217008 -0.517890466217008
-0.517890466217008 -0.793875289304214
-0.793875289304214 -0.793875289304214
-0.793875289304214 -0.567643308942861
-0.567643308942861 -0.567643308942861
-0.567643308942861 -0.478191679084637
-0.478191679084637 -0.478191679084637
-0.478191679084637 -1.05198921306503
-1.05198921306503 -1.05198921306503
-1.05198921306503 -0.925184461181312
-0.925184461181312 -0.925184461181312
-0.925184461181312 -0.743218543234772
-0.743218543234772 -0.743218543234772
-0.743218543234772 -0.507451261347065
-0.507451261347065 -0.507451261347065
-0.507451261347065 -0.895432755162622
-0.895432755162622 -0.895432755162622
-0.895432755162622 -0.701870711333264
-0.701870711333264 -0.701870711333264
-0.701870711333264 -0.46464524269727
-0.46464524269727 -0.46464524269727
-0.46464524269727 -1.0678664552264
-1.0678664552264 -1.0678664552264
-1.0678664552264 -0.948438672523544
-0.948438672523544 -0.948438672523544
-0.948438672523544 -0.775966939928437
-0.775966939928437 -0.775966939928437
-0.775966939928437 -0.545644792981101
-0.545644792981101 -0.545644792981101
-0.545644792981101 -0.568455377284347
-0.568455377284347 -0.568455377284347
-0.568455377284347 -0.475810266393166
-0.475810266393166 -0.475810266393166
-0.475810266393166 -1.05588074862972
-1.05588074862972 -1.05588074862972
-1.05588074862972 -0.930878596977772
-0.930878596977772 -0.930878596977772
-0.930878596977772 -0.751197638964925
};
\end{axis}

\end{tikzpicture}


==> figures/invariants_and_cones.tex <==
\begin{tikzpicture}
	\begin{axis}[
		hide axis,
		width=0.8\linewidth,
		domain=-1:1,
		y domain=0:-2*pi,
		xmin=-1.5, xmax=1.5,
		ymin=-1.5, ymax=1.5, zmin=-1.2,
		samples=10,
		samples y=30,
		%		z buffer=sort,
		]
		% Real eigendirection
		\addplot3[domain=-1.5:1.5, samples y=1, thick]
		({x}, {0.2*x}, {0.2*x});
		
		% Cone
		\addplot3[mesh, domain=0:1, tudcyan, samples=5]
		({x},{1.1*x*cos(deg(y))},{1.1*x*sin(deg(y))});
		\addplot3[mesh, tudcyan, domain=-1:0, y domain = pi/5:3*pi/2, samples y=20, samples=5,]
		({x},{1.1*x*cos(deg(y + pi))},{1.1*x*sin(deg(y + pi))});
		
		\node[draw=none] at (1.2,0,0.7) (q1) {$\Qs_1$};
		\node[draw=none] at (-0.2,0,1.5) (q2) {$\Qs_2$};
		
		% Real on top of cone
		\addplot3[domain=0.6:1.5, samples y=1, thick]
		({x}, {0.2*x}, {0.2*x});
		
		% Add samples on top of the eigendirection
		\addplot3[only marks, domain=0.6:1.5, samples y=1, samples=6, mark=*,mark options={fill=white}]
		({x}, {0.2*x}, {0.2*x});
		% Add samples diverging
		\addplot3[only marks, domain=0.6:1.5, samples y=1, samples=7, mark=*,mark options={fill=gray}]
		({x}, {0.2*x}, {0.2*x - exp(-2*(x-0.5))});
		
		% Add plane
		\addplot3[mesh, domain=-1.3:1.3, y domain=0:1.3, samples=11, samples y=6, thin, gray]
		({0}, {x}, {y});
		\addplot3[mesh, domain=-1.3:0, y domain=-1.3:0, samples=6, samples y=6, thin, gray]
		({0}, {x}, {y});
		\addplot3[mesh, domain=0:1.3, y domain=-1.3:0, samples=6, samples y=6, thin, gray, opacity=0.5]
		({0}, {x}, {y});
		
		% Focus sample trajectory (converging)
		\addplot3[only marks, domain=pi/4:1.6*pi, samples y=1, samples=12, mark=*]
		({0.7*exp(-x)}, {1.5*cos(deg(x))*exp(-0.3*(x))}, {1.5*sin(deg(x))*exp(-0.3*(x))});
		%\addplot3[only marks, domain=0:1.6*pi, samples y=1, samples=12, mark=*]
		%({0}, {cos(deg(x))*exp(-0.2*(x))}, {sin(deg(x))*exp(-0.2*(x))});
		
		\draw[->] (1,0.2,0) -- (0.7, 0.14, 0);
		\draw[->] (1,0,-0.3) -- (0.75, 0, -0.7);
		\draw[->] (0.35,0.8,1.05) -- (0, 0.8, 0.9);
		
	\end{axis}
\end{tikzpicture}

==> figures/tac_entropies.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
height=4cm,
width=0.6\linewidth,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle l\)},
xmajorgrids,
xmin=0.7, xmax=15.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle h(\mathcal{S})\)},
ymajorgrids,
ymin=-0.158496250072112, ymax=3.32842125151443,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
1 2.32192809488736
2 1.44998431347649
3 0.618083653501641
4 0.458879117721529
5 0.411290522974063
6 0.373907348251198
7 0.316144244569658
8 0.293957212000875
9 0.223492743503568
10 0.215663447994219
11 0.208421566032427
12 0.172797770404825
13 0.16755957405296
14 0.162667006825136
15 0.0754903285351724
};
\addlegendentry{Case 1}
\addplot [semithick, blue]
table {%
1 2.8073549220576
2 1.47973405170625
3 0.694241913630619
4 7.72241124409256e-06
5 1.71054532302968e-06
6 6.21868830872191e-06
7 3.36688509673648e-07
8 3.29058460764645e-06
9 2.3277279925263e-06
10 3.8441118045779e-15
};
\addlegendentry{Case 2}
\addplot [semithick, green!50!black]
table {%
1 3.16992500144231
2 1.93329421050452
3 1.30842992114861
4 1.22933473962433
5 1.17498628674993
6 1.16316389183323
7 1.15443894915665
8 1.14942315698291
9 1.14811450243739
10 1.1465629609468
};
\addlegendentry{Case 3}
\end{axis}

\end{tikzpicture}

